Conflict-Driven Heuristics for Mixed Integer Programming

Two essential ingredients of modern mixed-integer programming (MIP) solvers are diving heuristics that simulate a partial depth-first search in a branch-and-bound search tree and conflict analysis of infeasible subproblems to learn valid constraints. So far, these techniques have mostly been studied independently: primal heuristics under the aspect of finding high-quality feasible solutions early during the solving process and conflict analysis for fathoming nodes of the search tree and improving the dual bound. Here, we combine both concepts in two different ways. First, we develop a diving heuristic that targets the generation of valid conflict constraints from the Farkas dual. We show that in the primal this is equivalent to the optimistic strategy of diving towards the best bound with respect to the objective function. Secondly, we use information derived from conflict analysis to enhance the search of a diving heuristic akin to classical coefficient diving. The computational performance of both methods is evaluated using an implementation in the source-open MIP solver SCIP. Experiments are carried out on publicly available test sets including Miplib 2010 and Cor@l.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=.25cm}]
\nextgroupplot[
axis line style={white!80.0!black},
height=\figureheight,
legend cell align={left},
legend entries={{\default},{\farkdiving}},
legend style={draw=white!80.0!black, at={(0.5,1.1)},anchor=south, /tikz/every even column/.append style={column sep=0.5cm}, font=\footnotesize},
legend columns=2,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
xticklabels={},
y grid style={white!80.0!black},
ylabel={Found Solutions},
ylabel style={at={(axis description cs:-0.1,-.01)},anchor=south},
ymajorgrids,
ymin=6, ymax=600,
ymode=log,
ytick={0.1,1,10,100,1000,10000},
yticklabels={,,$10$,$100$,,}
]

\addlegendimage{no markers,color0,thick}
\addlegendimage{no markers,color1,thick}

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:-0.22275,0)
--(axis cs:-0.00225,0)
--(axis cs:-0.00225,1)
--(axis cs:-0.22275,1)
--(axis cs:-0.22275,0)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:0.00225,1)
--(axis cs:0.22275,1)
--(axis cs:0.22275,11)
--(axis cs:0.00225,11)
--(axis cs:0.00225,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:0.77725,0)
--(axis cs:0.99775,0)
--(axis cs:0.99775,1)
--(axis cs:0.77725,1)
--(axis cs:0.77725,0)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:1.00225,1)
--(axis cs:1.22275,1)
--(axis cs:1.22275,10.5)
--(axis cs:1.00225,10.5)
--(axis cs:1.00225,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:1.77725,0)
--(axis cs:1.99775,0)
--(axis cs:1.99775,11)
--(axis cs:1.77725,11)
--(axis cs:1.77725,0)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:2.00225,1)
--(axis cs:2.22275,1)
--(axis cs:2.22275,26)
--(axis cs:2.00225,26)
--(axis cs:2.00225,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:2.77725,1)
--(axis cs:2.99775,1)
--(axis cs:2.99775,74.5)
--(axis cs:2.77725,74.5)
--(axis cs:2.77725,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:3.00225,1)
--(axis cs:3.22275,1)
--(axis cs:3.22275,74)
--(axis cs:3.00225,74)
--(axis cs:3.00225,1)
--cycle;

\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
-0.22275	0 \\
-0.00225	0 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
-0.1125	15 \\
-0.1125	12 \\
-0.1125	15 \\
-0.1125	15 \\
-0.1125	28 \\
-0.1125	18 \\
-0.1125	24 \\
-0.1125	28 \\
-0.1125	2 \\
-0.1125	15 \\
-0.1125	12 \\
-0.1125	20 \\
-0.1125	22 \\
-0.1125	87 \\
-0.1125	106 \\
-0.1125	98 \\
-0.1125	92 \\
-0.1125	4 \\
-0.1125	5 \\
-0.1125	11 \\
-0.1125	9 \\
-0.1125	15 \\
-0.1125	20 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	4 \\
-0.1125	3 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	34 \\
-0.1125	116 \\
-0.1125	87 \\
-0.1125	36 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	75 \\
-0.1125	2 \\
-0.1125	8 \\
-0.1125	3 \\
-0.1125	3 \\
-0.1125	3 \\
-0.1125	7 \\
-0.1125	7 \\
-0.1125	74 \\
-0.1125	143 \\
-0.1125	249 \\
-0.1125	184 \\
-0.1125	167 \\
-0.1125	104 \\
-0.1125	74 \\
-0.1125	275 \\
-0.1125	16 \\
-0.1125	38 \\
-0.1125	64 \\
-0.1125	83 \\
-0.1125	14 \\
-0.1125	12 \\
-0.1125	27 \\
-0.1125	11 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.00225	1 \\
0.22275	1 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.1125	122 \\
0.1125	109 \\
0.1125	128 \\
0.1125	39 \\
0.1125	17 \\
0.1125	43 \\
0.1125	40 \\
0.1125	36 \\
0.1125	66 \\
0.1125	67 \\
0.1125	64 \\
0.1125	63 \\
0.1125	103 \\
0.1125	112 \\
0.1125	91 \\
0.1125	99 \\
0.1125	26 \\
0.1125	26 \\
0.1125	34 \\
0.1125	25 \\
0.1125	34 \\
0.1125	22 \\
0.1125	24 \\
0.1125	23 \\
0.1125	32 \\
0.1125	49 \\
0.1125	23 \\
0.1125	41 \\
0.1125	62 \\
0.1125	62 \\
0.1125	23 \\
0.1125	107 \\
0.1125	16 \\
0.1125	15 \\
0.1125	14 \\
0.1125	21 \\
0.1125	13 \\
0.1125	13 \\
0.1125	16 \\
0.1125	12 \\
0.1125	448 \\
0.1125	32 \\
0.1125	38 \\
0.1125	30 \\
0.1125	26 \\
0.1125	24 \\
0.1125	25 \\
0.1125	25 \\
0.1125	31 \\
0.1125	115 \\
0.1125	125 \\
0.1125	81 \\
0.1125	103 \\
0.1125	59 \\
0.1125	48 \\
0.1125	77 \\
0.1125	47 \\
0.1125	48 \\
0.1125	37 \\
0.1125	43 \\
0.1125	25 \\
0.1125	53 \\
0.1125	71 \\
0.1125	52 \\
0.1125	82 \\
0.1125	47 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.77725	0 \\
0.99775	0 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.8875	2 \\
0.8875	87 \\
0.8875	106 \\
0.8875	98 \\
0.8875	92 \\
0.8875	4 \\
0.8875	5 \\
0.8875	11 \\
0.8875	9 \\
0.8875	15 \\
0.8875	20 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	4 \\
0.8875	3 \\
0.8875	2 \\
0.8875	2 \\
0.8875	34 \\
0.8875	116 \\
0.8875	87 \\
0.8875	36 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	75 \\
0.8875	74 \\
0.8875	143 \\
0.8875	249 \\
0.8875	184 \\
0.8875	167 \\
0.8875	104 \\
0.8875	74 \\
0.8875	275 \\
0.8875	16 \\
0.8875	38 \\
0.8875	64 \\
0.8875	83 \\
0.8875	14 \\
0.8875	12 \\
0.8875	27 \\
0.8875	11 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.00225	1 \\
1.22275	1 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.1125	122 \\
1.1125	109 \\
1.1125	128 \\
1.1125	39 \\
1.1125	103 \\
1.1125	112 \\
1.1125	91 \\
1.1125	99 \\
1.1125	26 \\
1.1125	26 \\
1.1125	34 \\
1.1125	25 \\
1.1125	32 \\
1.1125	49 \\
1.1125	23 \\
1.1125	41 \\
1.1125	62 \\
1.1125	62 \\
1.1125	23 \\
1.1125	107 \\
1.1125	16 \\
1.1125	15 \\
1.1125	14 \\
1.1125	11 \\
1.1125	21 \\
1.1125	13 \\
1.1125	13 \\
1.1125	16 \\
1.1125	12 \\
1.1125	448 \\
1.1125	115 \\
1.1125	125 \\
1.1125	81 \\
1.1125	103 \\
1.1125	59 \\
1.1125	48 \\
1.1125	77 \\
1.1125	47 \\
1.1125	48 \\
1.1125	37 \\
1.1125	43 \\
1.1125	25 \\
1.1125	71 \\
1.1125	52 \\
1.1125	82 \\
1.1125	47 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.77725	1 \\
1.99775	1 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.8875	87 \\
1.8875	98 \\
1.8875	15 \\
1.8875	20 \\
1.8875	34 \\
1.8875	116 \\
1.8875	87 \\
1.8875	36 \\
1.8875	75 \\
1.8875	74 \\
1.8875	143 \\
1.8875	249 \\
1.8875	184 \\
1.8875	167 \\
1.8875	104 \\
1.8875	74 \\
1.8875	275 \\
1.8875	14 \\
1.8875	12 \\
1.8875	27 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.00225	1 \\
2.22275	1 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.1125	103 \\
2.1125	91 \\
2.1125	34 \\
2.1125	41 \\
2.1125	62 \\
2.1125	62 \\
2.1125	107 \\
2.1125	448 \\
2.1125	115 \\
2.1125	125 \\
2.1125	81 \\
2.1125	103 \\
2.1125	59 \\
2.1125	48 \\
2.1125	77 \\
2.1125	47 \\
2.1125	71 \\
2.1125	52 \\
2.1125	82 \\
2.1125	47 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.77725	1 \\
2.99775	1 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	75 \\
2.8875	143 \\
2.8875	249 \\
2.8875	184 \\
2.8875	167 \\
2.8875	104 \\
2.8875	275 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
3.00225	2 \\
3.22275	2 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
3.1125	448 \\
3.1125	115 \\
3.1125	125 \\
3.1125	81 \\
3.1125	103 \\
3.1125	77 \\
3.1125	82 \\
};

\nextgroupplot[
axis line style={white!80.0!black},
height=\figureheight,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
xticklabels={\affectedsols,$\bracket{10}{tilim}$,$\bracket{100}{tilim}$,$\bracket{1000}{tilim}$},
xlabel={Instance Group},
y grid style={white!80.0!black},
ymajorgrids,
ymin=-0.5, ymax=6
]

\addlegendimage{no markers,color0,thick}
\addlegendimage{no markers,color1,thick}

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:-0.22275,0)
--(axis cs:-0.00225,0)
--(axis cs:-0.00225,1)
--(axis cs:-0.22275,1)
--(axis cs:-0.22275,0)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:0.00225,1)
--(axis cs:0.22275,1)
--(axis cs:0.22275,11)
--(axis cs:0.00225,11)
--(axis cs:0.00225,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:0.77725,0)
--(axis cs:0.99775,0)
--(axis cs:0.99775,1)
--(axis cs:0.77725,1)
--(axis cs:0.77725,0)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:1.00225,1)
--(axis cs:1.22275,1)
--(axis cs:1.22275,10.5)
--(axis cs:1.00225,10.5)
--(axis cs:1.00225,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:1.77725,0)
--(axis cs:1.99775,0)
--(axis cs:1.99775,11)
--(axis cs:1.77725,11)
--(axis cs:1.77725,0)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:2.00225,1)
--(axis cs:2.22275,1)
--(axis cs:2.22275,26)
--(axis cs:2.00225,26)
--(axis cs:2.00225,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:2.77725,1)
--(axis cs:2.99775,1)
--(axis cs:2.99775,74.5)
--(axis cs:2.77725,74.5)
--(axis cs:2.77725,1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:3.00225,1)
--(axis cs:3.22275,1)
--(axis cs:3.22275,74)
--(axis cs:3.00225,74)
--(axis cs:3.00225,1)
--cycle;

\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
-0.22275	0 \\
-0.00225	0 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
-0.1125	15 \\
-0.1125	12 \\
-0.1125	15 \\
-0.1125	15 \\
-0.1125	28 \\
-0.1125	18 \\
-0.1125	24 \\
-0.1125	28 \\
-0.1125	2 \\
-0.1125	15 \\
-0.1125	12 \\
-0.1125	20 \\
-0.1125	22 \\
-0.1125	87 \\
-0.1125	106 \\
-0.1125	98 \\
-0.1125	92 \\
-0.1125	4 \\
-0.1125	5 \\
-0.1125	11 \\
-0.1125	9 \\
-0.1125	15 \\
-0.1125	20 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	4 \\
-0.1125	3 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	34 \\
-0.1125	116 \\
-0.1125	87 \\
-0.1125	36 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	2 \\
-0.1125	75 \\
-0.1125	2 \\
-0.1125	8 \\
-0.1125	3 \\
-0.1125	3 \\
-0.1125	3 \\
-0.1125	7 \\
-0.1125	7 \\
-0.1125	74 \\
-0.1125	143 \\
-0.1125	249 \\
-0.1125	184 \\
-0.1125	167 \\
-0.1125	104 \\
-0.1125	74 \\
-0.1125	275 \\
-0.1125	16 \\
-0.1125	38 \\
-0.1125	64 \\
-0.1125	83 \\
-0.1125	14 \\
-0.1125	12 \\
-0.1125	27 \\
-0.1125	11 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.00225	1 \\
0.22275	1 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.1125	122 \\
0.1125	109 \\
0.1125	128 \\
0.1125	39 \\
0.1125	17 \\
0.1125	43 \\
0.1125	40 \\
0.1125	36 \\
0.1125	66 \\
0.1125	67 \\
0.1125	64 \\
0.1125	63 \\
0.1125	103 \\
0.1125	112 \\
0.1125	91 \\
0.1125	99 \\
0.1125	26 \\
0.1125	26 \\
0.1125	34 \\
0.1125	25 \\
0.1125	34 \\
0.1125	22 \\
0.1125	24 \\
0.1125	23 \\
0.1125	32 \\
0.1125	49 \\
0.1125	23 \\
0.1125	41 \\
0.1125	62 \\
0.1125	62 \\
0.1125	23 \\
0.1125	107 \\
0.1125	16 \\
0.1125	15 \\
0.1125	14 \\
0.1125	21 \\
0.1125	13 \\
0.1125	13 \\
0.1125	16 \\
0.1125	12 \\
0.1125	448 \\
0.1125	32 \\
0.1125	38 \\
0.1125	30 \\
0.1125	26 \\
0.1125	24 \\
0.1125	25 \\
0.1125	25 \\
0.1125	31 \\
0.1125	115 \\
0.1125	125 \\
0.1125	81 \\
0.1125	103 \\
0.1125	59 \\
0.1125	48 \\
0.1125	77 \\
0.1125	47 \\
0.1125	48 \\
0.1125	37 \\
0.1125	43 \\
0.1125	25 \\
0.1125	53 \\
0.1125	71 \\
0.1125	52 \\
0.1125	82 \\
0.1125	47 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.77725	0 \\
0.99775	0 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.8875	2 \\
0.8875	87 \\
0.8875	106 \\
0.8875	98 \\
0.8875	92 \\
0.8875	4 \\
0.8875	5 \\
0.8875	11 \\
0.8875	9 \\
0.8875	15 \\
0.8875	20 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	4 \\
0.8875	3 \\
0.8875	2 \\
0.8875	2 \\
0.8875	34 \\
0.8875	116 \\
0.8875	87 \\
0.8875	36 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	2 \\
0.8875	75 \\
0.8875	74 \\
0.8875	143 \\
0.8875	249 \\
0.8875	184 \\
0.8875	167 \\
0.8875	104 \\
0.8875	74 \\
0.8875	275 \\
0.8875	16 \\
0.8875	38 \\
0.8875	64 \\
0.8875	83 \\
0.8875	14 \\
0.8875	12 \\
0.8875	27 \\
0.8875	11 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.00225	1 \\
1.22275	1 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.1125	122 \\
1.1125	109 \\
1.1125	128 \\
1.1125	39 \\
1.1125	103 \\
1.1125	112 \\
1.1125	91 \\
1.1125	99 \\
1.1125	26 \\
1.1125	26 \\
1.1125	34 \\
1.1125	25 \\
1.1125	32 \\
1.1125	49 \\
1.1125	23 \\
1.1125	41 \\
1.1125	62 \\
1.1125	62 \\
1.1125	23 \\
1.1125	107 \\
1.1125	16 \\
1.1125	15 \\
1.1125	14 \\
1.1125	11 \\
1.1125	21 \\
1.1125	13 \\
1.1125	13 \\
1.1125	16 \\
1.1125	12 \\
1.1125	448 \\
1.1125	115 \\
1.1125	125 \\
1.1125	81 \\
1.1125	103 \\
1.1125	59 \\
1.1125	48 \\
1.1125	77 \\
1.1125	47 \\
1.1125	48 \\
1.1125	37 \\
1.1125	43 \\
1.1125	25 \\
1.1125	71 \\
1.1125	52 \\
1.1125	82 \\
1.1125	47 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.77725	1 \\
1.99775	1 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.8875	87 \\
1.8875	98 \\
1.8875	15 \\
1.8875	20 \\
1.8875	34 \\
1.8875	116 \\
1.8875	87 \\
1.8875	36 \\
1.8875	75 \\
1.8875	74 \\
1.8875	143 \\
1.8875	249 \\
1.8875	184 \\
1.8875	167 \\
1.8875	104 \\
1.8875	74 \\
1.8875	275 \\
1.8875	14 \\
1.8875	12 \\
1.8875	27 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.00225	1 \\
2.22275	1 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.1125	103 \\
2.1125	91 \\
2.1125	34 \\
2.1125	41 \\
2.1125	62 \\
2.1125	62 \\
2.1125	107 \\
2.1125	448 \\
2.1125	115 \\
2.1125	125 \\
2.1125	81 \\
2.1125	103 \\
2.1125	59 \\
2.1125	48 \\
2.1125	77 \\
2.1125	47 \\
2.1125	71 \\
2.1125	52 \\
2.1125	82 \\
2.1125	47 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.77725	1 \\
2.99775	1 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	75 \\
2.8875	143 \\
2.8875	249 \\
2.8875	184 \\
2.8875	167 \\
2.8875	104 \\
2.8875	275 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
3.00225	2 \\
3.22275	2 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
3.1125	448 \\
3.1125	115 \\
3.1125	125 \\
3.1125	81 \\
3.1125	103 \\
3.1125	77 \\
3.1125	82 \\
};

\end{groupplot}

\end{tikzpicture}
    \end{subfigure}%
    \ifreport%

        \vspace*{.5em}

    \fi%
    \begin{subfigure}[t][][t]{\ifreport.75\else.5\fi\textwidth}
        \setlength\figureheight{.15\textheight}
        \setlength\figurewidth{\textwidth}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=.25cm}]
\nextgroupplot[
axis line style={white!80.0!black},
height=\figureheight,
legend cell align={left},
legend entries={{\default},{\farkdiving}},
legend style={draw=white!80.0!black, at={(0.5,1.1)},anchor=south, /tikz/every even column/.append style={column sep=0.5cm}, font=\footnotesize},
legend columns=2,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
xticklabels={},
y grid style={white!80.0!black},
ylabel={Improving Solutions},
ylabel style={at={(axis description cs:-0.1,-.01)},anchor=south},
ymajorgrids,
ymin=3, ymax=100,
ymode=log,
ytick={0.1,1,10,100,1000},
yticklabels={,,$10$,$100$,}
]

\addlegendimage{no markers,color0,thick}
\addlegendimage{no markers,color1,thick}

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:-0.22275,3.18e-05)
--(axis cs:-0.00225,3.18e-05)
--(axis cs:-0.00225,1.000011)
--(axis cs:-0.22275,1.000011)
--(axis cs:-0.22275,3.18e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:0.00225,1.0000092)
--(axis cs:0.22275,1.0000092)
--(axis cs:0.22275,1.0000941)
--(axis cs:0.00225,1.0000941)
--(axis cs:0.00225,1.0000092)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:0.77725,3.945e-05)
--(axis cs:0.99775,3.945e-05)
--(axis cs:0.99775,1.0000385)
--(axis cs:0.77725,1.0000385)
--(axis cs:0.77725,3.945e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:1.00225,1.00000045)
--(axis cs:1.22275,1.00000045)
--(axis cs:1.22275,1.0000788)
--(axis cs:1.00225,1.0000788)
--(axis cs:1.00225,1.00000045)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:1.77725,3.975e-05)
--(axis cs:1.99775,3.975e-05)
--(axis cs:1.99775,1.0000874)
--(axis cs:1.77725,1.0000874)
--(axis cs:1.77725,3.975e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:2.00225,1.000006875)
--(axis cs:2.22275,1.000006875)
--(axis cs:2.22275,1.0000915)
--(axis cs:2.00225,1.0000915)
--(axis cs:2.00225,1.000006875)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:2.77725,7.95e-05)
--(axis cs:2.99775,7.95e-05)
--(axis cs:2.99775,1.50004835)
--(axis cs:2.77725,1.50004835)
--(axis cs:2.77725,7.95e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:3.00225,0.50004655)
--(axis cs:3.22275,0.50004655)
--(axis cs:3.22275,2.0000519)
--(axis cs:3.00225,2.0000519)
--(axis cs:3.00225,0.50004655)
--cycle;

\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
-0.22275	7.26e-05 \\
-0.00225	7.26e-05 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
-0.1125	1.37e-05 \\
-0.1125	1.21e-05 \\
-0.1125	2.85e-05 \\
-0.1125	1.1e-05 \\
-0.1125	2.67e-05 \\
-0.1125	1.9e-05 \\
-0.1125	2.71e-05 \\
-0.1125	1.93e-05 \\
-0.1125	3.03e-05 \\
-0.1125	6.6e-06 \\
-0.1125	1.03e-05 \\
-0.1125	6.2e-06 \\
-0.1125	1.08e-05 \\
-0.1125	1.88e-05 \\
-0.1125	1.97e-05 \\
-0.1125	1.15e-05 \\
-0.1125	4e-06 \\
-0.1125	7.9e-06 \\
-0.1125	3.15e-05 \\
-0.1125	1.1e-05 \\
-0.1125	3.1e-05 \\
-0.1125	6.9e-06 \\
-0.1125	3.11e-05 \\
-0.1125	2.89e-05 \\
-0.1125	1.65e-05 \\
-0.1125	2.85e-05 \\
-0.1125	5.4e-06 \\
-0.1125	2.61e-05 \\
-0.1125	2.3e-06 \\
-0.1125	1.1e-06 \\
-0.1125	1.37e-05 \\
-0.1125	2.81e-05 \\
-0.1125	9.8e-06 \\
-0.1125	7.7e-06 \\
-0.1125	2.48e-05 \\
-0.1125	3.07e-05 \\
-0.1125	4.1e-06 \\
-0.1125	1.6e-06 \\
-0.1125	1.48e-05 \\
-0.1125	2.68e-05 \\
-0.1125	1.09e-05 \\
-0.1125	2.53e-05 \\
-0.1125	1.66e-05 \\
-0.1125	1.46e-05 \\
-0.1125	1.5e-06 \\
-0.1125	2.71e-05 \\
-0.1125	1.97e-05 \\
-0.1125	9.1e-06 \\
-0.1125	6.7e-06 \\
-0.1125	1.76e-05 \\
-0.1125	2.37e-05 \\
-0.1125	1e-05 \\
-0.1125	8.1e-06 \\
-0.1125	1.3e-05 \\
-0.1125	3.15e-05 \\
-0.1125	2.34e-05 \\
-0.1125	1e-07 \\
-0.1125	1.67e-05 \\
-0.1125	4.9e-06 \\
-0.1125	2.7e-05 \\
-0.1125	2.85e-05 \\
-0.1125	3.06e-05 \\
-0.1125	2.77e-05 \\
-0.1125	1.9e-05 \\
-0.1125	1.1e-05 \\
-0.1125	1.21e-05 \\
-0.1125	6e-06 \\
-0.1125	2.58e-05 \\
-0.1125	1.0000693 \\
-0.1125	1.0000158 \\
-0.1125	2.0000229 \\
-0.1125	1.0000561 \\
-0.1125	1.0000971 \\
-0.1125	1.0000897 \\
-0.1125	8.0000008 \\
-0.1125	7.0000015 \\
-0.1125	4.0000169 \\
-0.1125	4.0000959 \\
-0.1125	2.0000923 \\
-0.1125	2.0000938 \\
-0.1125	2.0000593 \\
-0.1125	1.0000618 \\
-0.1125	1.0000677 \\
-0.1125	1.0000435 \\
-0.1125	2.0000552 \\
-0.1125	1.0000252 \\
-0.1125	1.0000615 \\
-0.1125	1.0000722 \\
-0.1125	1.000077 \\
-0.1125	1.0000398 \\
-0.1125	11.0000229 \\
-0.1125	19.0000949 \\
-0.1125	10.0000296 \\
-0.1125	5.0000412 \\
-0.1125	1.000068 \\
-0.1125	1.0000325 \\
-0.1125	2.0000542 \\
-0.1125	1.0000906 \\
-0.1125	1.0000324 \\
-0.1125	1.0000807 \\
-0.1125	1.0000159 \\
-0.1125	2.0000026 \\
-0.1125	2.0000196 \\
-0.1125	1.0000835 \\
-0.1125	1.000093 \\
-0.1125	1.0000588 \\
-0.1125	2.0000497 \\
-0.1125	1.0000817 \\
-0.1125	1.0000133 \\
-0.1125	2.0000353 \\
-0.1125	1.0000445 \\
-0.1125	1.0000863 \\
-0.1125	1.0000761 \\
-0.1125	2.0000827 \\
-0.1125	2.0000168 \\
-0.1125	8.0000842 \\
-0.1125	1.0000959 \\
-0.1125	1.0000682 \\
-0.1125	1.0000252 \\
-0.1125	1.0000878 \\
-0.1125	1.0000975 \\
-0.1125	1.0000454 \\
-0.1125	2.000082 \\
-0.1125	2.0000313 \\
-0.1125	2.0000946 \\
-0.1125	1.0000626 \\
-0.1125	1.0000734 \\
-0.1125	1.0000227 \\
-0.1125	1.0000166 \\
-0.1125	1.0000491 \\
-0.1125	1.0000791 \\
-0.1125	1.0000805 \\
-0.1125	13.0000814 \\
-0.1125	9.0000339 \\
-0.1125	14.0000161 \\
-0.1125	2.0000153 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.00225	1.0000588 \\
0.22275	1.0000588 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.1125	4.12e-05 \\
0.1125	9.36e-05 \\
0.1125	7.48e-05 \\
0.1125	1.39e-05 \\
0.1125	9.5e-05 \\
0.1125	9e-06 \\
0.1125	1.56e-05 \\
0.1125	4.18e-05 \\
0.1125	1.0000018 \\
0.1125	9.47e-05 \\
0.1125	5e-06 \\
0.1125	3.74e-05 \\
0.1125	6.63e-05 \\
0.1125	2.66e-05 \\
0.1125	5.27e-05 \\
0.1125	1.94e-05 \\
0.1125	5.88e-05 \\
0.1125	1.54e-05 \\
0.1125	8.93e-05 \\
0.1125	2.56e-05 \\
0.1125	1.8e-06 \\
0.1125	1.0000024 \\
0.1125	6.37e-05 \\
0.1125	3.15e-05 \\
0.1125	3.94e-05 \\
0.1125	9.23e-05 \\
0.1125	8.22e-05 \\
0.1125	4.2e-05 \\
0.1125	3.54e-05 \\
0.1125	5.78e-05 \\
0.1125	1.9e-06 \\
0.1125	1.0000069 \\
0.1125	1.0000026 \\
0.1125	1.0000025 \\
0.1125	1.0000064 \\
0.1125	1.0000043 \\
0.1125	1.0000005 \\
0.1125	9.6e-05 \\
0.1125	6.59e-05 \\
0.1125	4.1e-06 \\
0.1125	7.71e-05 \\
0.1125	4.89e-05 \\
0.1125	2.22e-05 \\
0.1125	8.95e-05 \\
0.1125	6e-07 \\
0.1125	4.55e-05 \\
0.1125	6.92e-05 \\
0.1125	3e-06 \\
0.1125	5.6e-06 \\
0.1125	7.83e-05 \\
0.1125	6.38e-05 \\
0.1125	1.0000021 \\
0.1125	1.0000014 \\
0.1125	1.0000006 \\
0.1125	1.0000005 \\
0.1125	1.000007 \\
0.1125	9.14e-05 \\
0.1125	3.5e-05 \\
0.1125	2.86e-05 \\
0.1125	8.2e-06 \\
0.1125	1.45e-05 \\
0.1125	1.0000017 \\
0.1125	9.78e-05 \\
0.1125	2.57e-05 \\
0.1125	7.6e-05 \\
0.1125	6.16e-05 \\
0.1125	6.64e-05 \\
0.1125	1.0000063 \\
0.1125	6.0000639 \\
0.1125	3.0000179 \\
0.1125	2.0000093 \\
0.1125	5.0000454 \\
0.1125	3.0000174 \\
0.1125	6.0000915 \\
0.1125	8.0000257 \\
0.1125	2.0000224 \\
0.1125	3.0000686 \\
0.1125	2.000085 \\
0.1125	2.0000038 \\
0.1125	2.0000175 \\
0.1125	2.0000977 \\
0.1125	2.0000188 \\
0.1125	1.0001 \\
0.1125	5.0000162 \\
0.1125	11.0000564 \\
0.1125	7.000008 \\
0.1125	8.0000689 \\
0.1125	2.0000914 \\
0.1125	3.0000697 \\
0.1125	3.0000585 \\
0.1125	1.0000979 \\
0.1125	3.0000568 \\
0.1125	3.0000124 \\
0.1125	2.0000766 \\
0.1125	2.0000493 \\
0.1125	5.0000591 \\
0.1125	3.0000446 \\
0.1125	3.0000979 \\
0.1125	3.0000314 \\
0.1125	3.0000264 \\
0.1125	2.0000179 \\
0.1125	2.0000079 \\
0.1125	2.0000773 \\
0.1125	3.0000389 \\
0.1125	3.0000577 \\
0.1125	2.0000222 \\
0.1125	2.000031 \\
0.1125	2.0000506 \\
0.1125	2.0000823 \\
0.1125	74.0000988 \\
0.1125	2.000035 \\
0.1125	1.0000996 \\
0.1125	1.0000992 \\
0.1125	1.0000995 \\
0.1125	2.0000222 \\
0.1125	3.0000964 \\
0.1125	2.000058 \\
0.1125	4.0000783 \\
0.1125	8.0000359 \\
0.1125	3.0000931 \\
0.1125	3.0000772 \\
0.1125	2.0000391 \\
0.1125	1.0000965 \\
0.1125	5.000024 \\
0.1125	1.0000949 \\
0.1125	2.0000495 \\
0.1125	2.0000884 \\
0.1125	2.0000261 \\
0.1125	3.0000614 \\
0.1125	2.0000415 \\
0.1125	2.0000959 \\
0.1125	3.0000236 \\
0.1125	15.000029 \\
0.1125	11.0000548 \\
0.1125	12.0000239 \\
0.1125	12.0000626 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.77725	8.03e-05 \\
0.99775	8.03e-05 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.8875	8.3e-06 \\
0.8875	3.91e-05 \\
0.8875	1.87e-05 \\
0.8875	3.47e-05 \\
0.8875	1.14e-05 \\
0.8875	4.1e-06 \\
0.8875	3.2e-05 \\
0.8875	8.9e-06 \\
0.8875	2.47e-05 \\
0.8875	2.53e-05 \\
0.8875	3.08e-05 \\
0.8875	3.12e-05 \\
0.8875	1.21e-05 \\
0.8875	2.66e-05 \\
0.8875	3.26e-05 \\
0.8875	2.3e-05 \\
0.8875	1.78e-05 \\
0.8875	3.61e-05 \\
0.8875	1.9e-05 \\
0.8875	2.53e-05 \\
0.8875	2e-05 \\
0.8875	3.2e-05 \\
0.8875	1.71e-05 \\
0.8875	3.08e-05 \\
0.8875	1.76e-05 \\
0.8875	1.92e-05 \\
0.8875	3.54e-05 \\
0.8875	1.08e-05 \\
0.8875	2.77e-05 \\
0.8875	1.18e-05 \\
0.8875	4.7e-06 \\
0.8875	3.57e-05 \\
0.8875	2.34e-05 \\
0.8875	2.67e-05 \\
0.8875	3.81e-05 \\
0.8875	1.36e-05 \\
0.8875	3.7e-05 \\
0.8875	3.3e-05 \\
0.8875	1.81e-05 \\
0.8875	2.01e-05 \\
0.8875	1.82e-05 \\
0.8875	2.83e-05 \\
0.8875	1.43e-05 \\
0.8875	2.39e-05 \\
0.8875	1.77e-05 \\
0.8875	4.7e-06 \\
0.8875	1.0000403 \\
0.8875	2.0000087 \\
0.8875	8.0000474 \\
0.8875	7.0000255 \\
0.8875	4.000011 \\
0.8875	4.0000383 \\
0.8875	2.0000611 \\
0.8875	2.0000664 \\
0.8875	2.0000457 \\
0.8875	1.0000482 \\
0.8875	2.0000145 \\
0.8875	1.0000885 \\
0.8875	11.0000838 \\
0.8875	19.0000064 \\
0.8875	10.0000876 \\
0.8875	5.0000426 \\
0.8875	1.0000773 \\
0.8875	1.0000708 \\
0.8875	2.0000943 \\
0.8875	1.0000821 \\
0.8875	1.0000925 \\
0.8875	2.0000556 \\
0.8875	2.0000966 \\
0.8875	1.0000465 \\
0.8875	1.0000749 \\
0.8875	2.0000935 \\
0.8875	1.0000493 \\
0.8875	2.0000372 \\
0.8875	1.0000829 \\
0.8875	2.0000665 \\
0.8875	2.0000865 \\
0.8875	8.0000934 \\
0.8875	1.0000821 \\
0.8875	1.0000584 \\
0.8875	1.000052 \\
0.8875	1.000063 \\
0.8875	1.0000478 \\
0.8875	1.000064 \\
0.8875	1.0000655 \\
0.8875	1.0000633 \\
0.8875	1.0000568 \\
0.8875	1.0000907 \\
0.8875	13.0000259 \\
0.8875	9.000046 \\
0.8875	14.000024 \\
0.8875	2.0000772 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.00225	1.0000396 \\
1.22275	1.0000396 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.1125	1.95e-05 \\
1.1125	5.08e-05 \\
1.1125	9.92e-05 \\
1.1125	8.12e-05 \\
1.1125	1.0000004 \\
1.1125	2.47e-05 \\
1.1125	7.01e-05 \\
1.1125	6.8e-06 \\
1.1125	7.03e-05 \\
1.1125	2e-07 \\
1.1125	3.86e-05 \\
1.1125	2.64e-05 \\
1.1125	5.23e-05 \\
1.1125	7.3e-05 \\
1.1125	7.4e-06 \\
1.1125	7.78e-05 \\
1.1125	4.45e-05 \\
1.1125	5.45e-05 \\
1.1125	1.0000004 \\
1.1125	4.7e-05 \\
1.1125	8.83e-05 \\
1.1125	1.2e-06 \\
1.1125	8.14e-05 \\
1.1125	1.02e-05 \\
1.1125	3.57e-05 \\
1.1125	3.91e-05 \\
1.1125	4.05e-05 \\
1.1125	9.75e-05 \\
1.1125	1.94e-05 \\
1.1125	6.98e-05 \\
1.1125	2.68e-05 \\
1.1125	3.63e-05 \\
1.1125	5.67e-05 \\
1.1125	7.9e-05 \\
1.1125	1.0000004 \\
1.1125	7.09e-05 \\
1.1125	5.54e-05 \\
1.1125	6.89e-05 \\
1.1125	1.04e-05 \\
1.1125	8.55e-05 \\
1.1125	9.53e-05 \\
1.1125	1.75e-05 \\
1.1125	3.35e-05 \\
1.1125	8.5e-06 \\
1.1125	7.06e-05 \\
1.1125	4.76e-05 \\
1.1125	2.0000078 \\
1.1125	5.0000728 \\
1.1125	2.0000659 \\
1.1125	4.0000499 \\
1.1125	5.0000243 \\
1.1125	2.0000859 \\
1.1125	3.000044 \\
1.1125	2.0000818 \\
1.1125	2.0000431 \\
1.1125	2.0000863 \\
1.1125	3.0000453 \\
1.1125	3.0000601 \\
1.1125	3.0000942 \\
1.1125	3.0000345 \\
1.1125	2.0000055 \\
1.1125	2.0000783 \\
1.1125	1.0000902 \\
1.1125	1.0000812 \\
1.1125	2.0000217 \\
1.1125	1.000079 \\
1.1125	1.0000961 \\
1.1125	1.0000942 \\
1.1125	2.0000434 \\
1.1125	2.0000347 \\
1.1125	2.0000502 \\
1.1125	74.0000229 \\
1.1125	1.0000969 \\
1.1125	1.0000879 \\
1.1125	1.0000829 \\
1.1125	1.0000978 \\
1.1125	1.0000825 \\
1.1125	1.0000818 \\
1.1125	1.0000794 \\
1.1125	1.0000965 \\
1.1125	1.0000819 \\
1.1125	5.0000243 \\
1.1125	2.0000296 \\
1.1125	2.0000625 \\
1.1125	2.0000139 \\
1.1125	2.0000249 \\
1.1125	2.0000206 \\
1.1125	3.0000439 \\
1.1125	15.0000379 \\
1.1125	11.0000851 \\
1.1125	12.0000089 \\
1.1125	12.0000409 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.77725	8.65e-05 \\
1.99775	8.65e-05 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.8875	1.54e-05 \\
1.8875	1.58e-05 \\
1.8875	2.71e-05 \\
1.8875	3.38e-05 \\
1.8875	2.96e-05 \\
1.8875	7.6e-06 \\
1.8875	3.28e-05 \\
1.8875	1.48e-05 \\
1.8875	1.95e-05 \\
1.8875	2.8e-06 \\
1.8875	3.38e-05 \\
1.8875	2.86e-05 \\
1.8875	3.72e-05 \\
1.8875	3.89e-05 \\
1.8875	1.03e-05 \\
1.8875	6e-07 \\
1.8875	8.1e-06 \\
1.8875	1e-07 \\
1.8875	2.3e-05 \\
1.8875	1.33e-05 \\
1.8875	2.17e-05 \\
1.8875	8.0000713 \\
1.8875	4.0000295 \\
1.8875	2.0000694 \\
1.8875	1.0000892 \\
1.8875	11.0000689 \\
1.8875	19.0000725 \\
1.8875	10.0000852 \\
1.8875	5.0000407 \\
1.8875	2.0000962 \\
1.8875	2.0000083 \\
1.8875	1.0000972 \\
1.8875	2.0000449 \\
1.8875	1.000094 \\
1.8875	8.0000206 \\
1.8875	1.0000946 \\
1.8875	1.0000976 \\
1.8875	1.0000876 \\
1.8875	13.0000534 \\
1.8875	9.0000767 \\
1.8875	14.000043 \\
1.8875	2.0000198 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.00225	1.0000514 \\
2.22275	1.0000514 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.1125	8.4e-05 \\
2.1125	3.18e-05 \\
2.1125	6.78e-05 \\
2.1125	4.84e-05 \\
2.1125	8.54e-05 \\
2.1125	8.42e-05 \\
2.1125	9.12e-05 \\
2.1125	3.8e-06 \\
2.1125	4.7e-05 \\
2.1125	7.91e-05 \\
2.1125	1.0000027 \\
2.1125	1.0000064 \\
2.1125	1.0000053 \\
2.1125	1.0000004 \\
2.1125	2.02e-05 \\
2.1125	1.4e-05 \\
2.1125	9.32e-05 \\
2.1125	2.75e-05 \\
2.1125	9.52e-05 \\
2.1125	1.02e-05 \\
2.1125	1.56e-05 \\
2.1125	2.000015 \\
2.1125	5.0000986 \\
2.1125	4.0000254 \\
2.1125	2.0000965 \\
2.1125	2.0000387 \\
2.1125	1.0000972 \\
2.1125	1.0000958 \\
2.1125	74.0000964 \\
2.1125	1.0000916 \\
2.1125	1.0000963 \\
2.1125	5.0000409 \\
2.1125	2.0000673 \\
2.1125	2.000042 \\
2.1125	2.0000964 \\
2.1125	2.0000515 \\
2.1125	2.0000381 \\
2.1125	3.0000066 \\
2.1125	15.000041 \\
2.1125	11.0000302 \\
2.1125	12.0000048 \\
2.1125	12.0000903 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.77725	1.0000055 \\
2.99775	1.0000055 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.8875	6.93e-05 \\
2.8875	1.91e-05 \\
2.8875	6.73e-05 \\
2.8875	3.41e-05 \\
2.8875	7.87e-05 \\
2.8875	7.87e-05 \\
2.8875	5.63e-05 \\
2.8875	2.0000194 \\
2.8875	2.0000115 \\
2.8875	8.0000935 \\
2.8875	13.0000385 \\
2.8875	9.0000299 \\
2.8875	14.0000666 \\
2.8875	2.0000565 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
3.00225	1.0000483 \\
3.22275	1.0000483 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
3.1125	7.72e-05 \\
3.1125	8.7e-06 \\
3.1125	5.4e-05 \\
3.1125	1.86e-05 \\
3.1125	2.66e-05 \\
3.1125	7.89e-05 \\
3.1125	1.68e-05 \\
3.1125	74.0000331 \\
3.1125	5.0000058 \\
3.1125	2.0000742 \\
3.1125	15.000075 \\
3.1125	11.0000342 \\
3.1125	12.000054 \\
3.1125	12.0000312 \\
};

\nextgroupplot[
axis line style={white!80.0!black},
height=\figureheight,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
xticklabels={\affectedsols,$\bracket{10}{tilim}$,$\bracket{100}{tilim}$,$\bracket{1000}{tilim}$},
y grid style={white!80.0!black},
xlabel={Instance Group},
ymajorgrids,
ymin=-0.25, ymax=3
]
\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:-0.22275,3.18e-05)
--(axis cs:-0.00225,3.18e-05)
--(axis cs:-0.00225,1.000011)
--(axis cs:-0.22275,1.000011)
--(axis cs:-0.22275,3.18e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:0.00225,1.0000092)
--(axis cs:0.22275,1.0000092)
--(axis cs:0.22275,1.0000941)
--(axis cs:0.00225,1.0000941)
--(axis cs:0.00225,1.0000092)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:0.77725,3.945e-05)
--(axis cs:0.99775,3.945e-05)
--(axis cs:0.99775,1.0000385)
--(axis cs:0.77725,1.0000385)
--(axis cs:0.77725,3.945e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:1.00225,1.00000045)
--(axis cs:1.22275,1.00000045)
--(axis cs:1.22275,1.0000788)
--(axis cs:1.00225,1.0000788)
--(axis cs:1.00225,1.00000045)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:1.77725,3.975e-05)
--(axis cs:1.99775,3.975e-05)
--(axis cs:1.99775,1.0000874)
--(axis cs:1.77725,1.0000874)
--(axis cs:1.77725,3.975e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:2.00225,1.000006875)
--(axis cs:2.22275,1.000006875)
--(axis cs:2.22275,1.0000915)
--(axis cs:2.00225,1.0000915)
--(axis cs:2.00225,1.000006875)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:2.77725,7.95e-05)
--(axis cs:2.99775,7.95e-05)
--(axis cs:2.99775,1.50004835)
--(axis cs:2.77725,1.50004835)
--(axis cs:2.77725,7.95e-05)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:3.00225,0.50004655)
--(axis cs:3.22275,0.50004655)
--(axis cs:3.22275,2.0000519)
--(axis cs:3.00225,2.0000519)
--(axis cs:3.00225,0.50004655)
--cycle;

\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
-0.22275	7.26e-05 \\
-0.00225	7.26e-05 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
-0.1125	1.37e-05 \\
-0.1125	1.21e-05 \\
-0.1125	2.85e-05 \\
-0.1125	1.1e-05 \\
-0.1125	2.67e-05 \\
-0.1125	1.9e-05 \\
-0.1125	2.71e-05 \\
-0.1125	1.93e-05 \\
-0.1125	3.03e-05 \\
-0.1125	6.6e-06 \\
-0.1125	1.03e-05 \\
-0.1125	6.2e-06 \\
-0.1125	1.08e-05 \\
-0.1125	1.88e-05 \\
-0.1125	1.97e-05 \\
-0.1125	1.15e-05 \\
-0.1125	4e-06 \\
-0.1125	7.9e-06 \\
-0.1125	3.15e-05 \\
-0.1125	1.1e-05 \\
-0.1125	3.1e-05 \\
-0.1125	6.9e-06 \\
-0.1125	3.11e-05 \\
-0.1125	2.89e-05 \\
-0.1125	1.65e-05 \\
-0.1125	2.85e-05 \\
-0.1125	5.4e-06 \\
-0.1125	2.61e-05 \\
-0.1125	2.3e-06 \\
-0.1125	1.1e-06 \\
-0.1125	1.37e-05 \\
-0.1125	2.81e-05 \\
-0.1125	9.8e-06 \\
-0.1125	7.7e-06 \\
-0.1125	2.48e-05 \\
-0.1125	3.07e-05 \\
-0.1125	4.1e-06 \\
-0.1125	1.6e-06 \\
-0.1125	1.48e-05 \\
-0.1125	2.68e-05 \\
-0.1125	1.09e-05 \\
-0.1125	2.53e-05 \\
-0.1125	1.66e-05 \\
-0.1125	1.46e-05 \\
-0.1125	1.5e-06 \\
-0.1125	2.71e-05 \\
-0.1125	1.97e-05 \\
-0.1125	9.1e-06 \\
-0.1125	6.7e-06 \\
-0.1125	1.76e-05 \\
-0.1125	2.37e-05 \\
-0.1125	1e-05 \\
-0.1125	8.1e-06 \\
-0.1125	1.3e-05 \\
-0.1125	3.15e-05 \\
-0.1125	2.34e-05 \\
-0.1125	1e-07 \\
-0.1125	1.67e-05 \\
-0.1125	4.9e-06 \\
-0.1125	2.7e-05 \\
-0.1125	2.85e-05 \\
-0.1125	3.06e-05 \\
-0.1125	2.77e-05 \\
-0.1125	1.9e-05 \\
-0.1125	1.1e-05 \\
-0.1125	1.21e-05 \\
-0.1125	6e-06 \\
-0.1125	2.58e-05 \\
-0.1125	1.0000693 \\
-0.1125	1.0000158 \\
-0.1125	2.0000229 \\
-0.1125	1.0000561 \\
-0.1125	1.0000971 \\
-0.1125	1.0000897 \\
-0.1125	8.0000008 \\
-0.1125	7.0000015 \\
-0.1125	4.0000169 \\
-0.1125	4.0000959 \\
-0.1125	2.0000923 \\
-0.1125	2.0000938 \\
-0.1125	2.0000593 \\
-0.1125	1.0000618 \\
-0.1125	1.0000677 \\
-0.1125	1.0000435 \\
-0.1125	2.0000552 \\
-0.1125	1.0000252 \\
-0.1125	1.0000615 \\
-0.1125	1.0000722 \\
-0.1125	1.000077 \\
-0.1125	1.0000398 \\
-0.1125	11.0000229 \\
-0.1125	19.0000949 \\
-0.1125	10.0000296 \\
-0.1125	5.0000412 \\
-0.1125	1.000068 \\
-0.1125	1.0000325 \\
-0.1125	2.0000542 \\
-0.1125	1.0000906 \\
-0.1125	1.0000324 \\
-0.1125	1.0000807 \\
-0.1125	1.0000159 \\
-0.1125	2.0000026 \\
-0.1125	2.0000196 \\
-0.1125	1.0000835 \\
-0.1125	1.000093 \\
-0.1125	1.0000588 \\
-0.1125	2.0000497 \\
-0.1125	1.0000817 \\
-0.1125	1.0000133 \\
-0.1125	2.0000353 \\
-0.1125	1.0000445 \\
-0.1125	1.0000863 \\
-0.1125	1.0000761 \\
-0.1125	2.0000827 \\
-0.1125	2.0000168 \\
-0.1125	8.0000842 \\
-0.1125	1.0000959 \\
-0.1125	1.0000682 \\
-0.1125	1.0000252 \\
-0.1125	1.0000878 \\
-0.1125	1.0000975 \\
-0.1125	1.0000454 \\
-0.1125	2.000082 \\
-0.1125	2.0000313 \\
-0.1125	2.0000946 \\
-0.1125	1.0000626 \\
-0.1125	1.0000734 \\
-0.1125	1.0000227 \\
-0.1125	1.0000166 \\
-0.1125	1.0000491 \\
-0.1125	1.0000791 \\
-0.1125	1.0000805 \\
-0.1125	13.0000814 \\
-0.1125	9.0000339 \\
-0.1125	14.0000161 \\
-0.1125	2.0000153 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.00225	1.0000588 \\
0.22275	1.0000588 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.1125	4.12e-05 \\
0.1125	9.36e-05 \\
0.1125	7.48e-05 \\
0.1125	1.39e-05 \\
0.1125	9.5e-05 \\
0.1125	9e-06 \\
0.1125	1.56e-05 \\
0.1125	4.18e-05 \\
0.1125	1.0000018 \\
0.1125	9.47e-05 \\
0.1125	5e-06 \\
0.1125	3.74e-05 \\
0.1125	6.63e-05 \\
0.1125	2.66e-05 \\
0.1125	5.27e-05 \\
0.1125	1.94e-05 \\
0.1125	5.88e-05 \\
0.1125	1.54e-05 \\
0.1125	8.93e-05 \\
0.1125	2.56e-05 \\
0.1125	1.8e-06 \\
0.1125	1.0000024 \\
0.1125	6.37e-05 \\
0.1125	3.15e-05 \\
0.1125	3.94e-05 \\
0.1125	9.23e-05 \\
0.1125	8.22e-05 \\
0.1125	4.2e-05 \\
0.1125	3.54e-05 \\
0.1125	5.78e-05 \\
0.1125	1.9e-06 \\
0.1125	1.0000069 \\
0.1125	1.0000026 \\
0.1125	1.0000025 \\
0.1125	1.0000064 \\
0.1125	1.0000043 \\
0.1125	1.0000005 \\
0.1125	9.6e-05 \\
0.1125	6.59e-05 \\
0.1125	4.1e-06 \\
0.1125	7.71e-05 \\
0.1125	4.89e-05 \\
0.1125	2.22e-05 \\
0.1125	8.95e-05 \\
0.1125	6e-07 \\
0.1125	4.55e-05 \\
0.1125	6.92e-05 \\
0.1125	3e-06 \\
0.1125	5.6e-06 \\
0.1125	7.83e-05 \\
0.1125	6.38e-05 \\
0.1125	1.0000021 \\
0.1125	1.0000014 \\
0.1125	1.0000006 \\
0.1125	1.0000005 \\
0.1125	1.000007 \\
0.1125	9.14e-05 \\
0.1125	3.5e-05 \\
0.1125	2.86e-05 \\
0.1125	8.2e-06 \\
0.1125	1.45e-05 \\
0.1125	1.0000017 \\
0.1125	9.78e-05 \\
0.1125	2.57e-05 \\
0.1125	7.6e-05 \\
0.1125	6.16e-05 \\
0.1125	6.64e-05 \\
0.1125	1.0000063 \\
0.1125	6.0000639 \\
0.1125	3.0000179 \\
0.1125	2.0000093 \\
0.1125	5.0000454 \\
0.1125	3.0000174 \\
0.1125	6.0000915 \\
0.1125	8.0000257 \\
0.1125	2.0000224 \\
0.1125	3.0000686 \\
0.1125	2.000085 \\
0.1125	2.0000038 \\
0.1125	2.0000175 \\
0.1125	2.0000977 \\
0.1125	2.0000188 \\
0.1125	1.0001 \\
0.1125	5.0000162 \\
0.1125	11.0000564 \\
0.1125	7.000008 \\
0.1125	8.0000689 \\
0.1125	2.0000914 \\
0.1125	3.0000697 \\
0.1125	3.0000585 \\
0.1125	1.0000979 \\
0.1125	3.0000568 \\
0.1125	3.0000124 \\
0.1125	2.0000766 \\
0.1125	2.0000493 \\
0.1125	5.0000591 \\
0.1125	3.0000446 \\
0.1125	3.0000979 \\
0.1125	3.0000314 \\
0.1125	3.0000264 \\
0.1125	2.0000179 \\
0.1125	2.0000079 \\
0.1125	2.0000773 \\
0.1125	3.0000389 \\
0.1125	3.0000577 \\
0.1125	2.0000222 \\
0.1125	2.000031 \\
0.1125	2.0000506 \\
0.1125	2.0000823 \\
0.1125	74.0000988 \\
0.1125	2.000035 \\
0.1125	1.0000996 \\
0.1125	1.0000992 \\
0.1125	1.0000995 \\
0.1125	2.0000222 \\
0.1125	3.0000964 \\
0.1125	2.000058 \\
0.1125	4.0000783 \\
0.1125	8.0000359 \\
0.1125	3.0000931 \\
0.1125	3.0000772 \\
0.1125	2.0000391 \\
0.1125	1.0000965 \\
0.1125	5.000024 \\
0.1125	1.0000949 \\
0.1125	2.0000495 \\
0.1125	2.0000884 \\
0.1125	2.0000261 \\
0.1125	3.0000614 \\
0.1125	2.0000415 \\
0.1125	2.0000959 \\
0.1125	3.0000236 \\
0.1125	15.000029 \\
0.1125	11.0000548 \\
0.1125	12.0000239 \\
0.1125	12.0000626 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
0.77725	8.03e-05 \\
0.99775	8.03e-05 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.8875	8.3e-06 \\
0.8875	3.91e-05 \\
0.8875	1.87e-05 \\
0.8875	3.47e-05 \\
0.8875	1.14e-05 \\
0.8875	4.1e-06 \\
0.8875	3.2e-05 \\
0.8875	8.9e-06 \\
0.8875	2.47e-05 \\
0.8875	2.53e-05 \\
0.8875	3.08e-05 \\
0.8875	3.12e-05 \\
0.8875	1.21e-05 \\
0.8875	2.66e-05 \\
0.8875	3.26e-05 \\
0.8875	2.3e-05 \\
0.8875	1.78e-05 \\
0.8875	3.61e-05 \\
0.8875	1.9e-05 \\
0.8875	2.53e-05 \\
0.8875	2e-05 \\
0.8875	3.2e-05 \\
0.8875	1.71e-05 \\
0.8875	3.08e-05 \\
0.8875	1.76e-05 \\
0.8875	1.92e-05 \\
0.8875	3.54e-05 \\
0.8875	1.08e-05 \\
0.8875	2.77e-05 \\
0.8875	1.18e-05 \\
0.8875	4.7e-06 \\
0.8875	3.57e-05 \\
0.8875	2.34e-05 \\
0.8875	2.67e-05 \\
0.8875	3.81e-05 \\
0.8875	1.36e-05 \\
0.8875	3.7e-05 \\
0.8875	3.3e-05 \\
0.8875	1.81e-05 \\
0.8875	2.01e-05 \\
0.8875	1.82e-05 \\
0.8875	2.83e-05 \\
0.8875	1.43e-05 \\
0.8875	2.39e-05 \\
0.8875	1.77e-05 \\
0.8875	4.7e-06 \\
0.8875	1.0000403 \\
0.8875	2.0000087 \\
0.8875	8.0000474 \\
0.8875	7.0000255 \\
0.8875	4.000011 \\
0.8875	4.0000383 \\
0.8875	2.0000611 \\
0.8875	2.0000664 \\
0.8875	2.0000457 \\
0.8875	1.0000482 \\
0.8875	2.0000145 \\
0.8875	1.0000885 \\
0.8875	11.0000838 \\
0.8875	19.0000064 \\
0.8875	10.0000876 \\
0.8875	5.0000426 \\
0.8875	1.0000773 \\
0.8875	1.0000708 \\
0.8875	2.0000943 \\
0.8875	1.0000821 \\
0.8875	1.0000925 \\
0.8875	2.0000556 \\
0.8875	2.0000966 \\
0.8875	1.0000465 \\
0.8875	1.0000749 \\
0.8875	2.0000935 \\
0.8875	1.0000493 \\
0.8875	2.0000372 \\
0.8875	1.0000829 \\
0.8875	2.0000665 \\
0.8875	2.0000865 \\
0.8875	8.0000934 \\
0.8875	1.0000821 \\
0.8875	1.0000584 \\
0.8875	1.000052 \\
0.8875	1.000063 \\
0.8875	1.0000478 \\
0.8875	1.000064 \\
0.8875	1.0000655 \\
0.8875	1.0000633 \\
0.8875	1.0000568 \\
0.8875	1.0000907 \\
0.8875	13.0000259 \\
0.8875	9.000046 \\
0.8875	14.000024 \\
0.8875	2.0000772 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.00225	1.0000396 \\
1.22275	1.0000396 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.1125	1.95e-05 \\
1.1125	5.08e-05 \\
1.1125	9.92e-05 \\
1.1125	8.12e-05 \\
1.1125	1.0000004 \\
1.1125	2.47e-05 \\
1.1125	7.01e-05 \\
1.1125	6.8e-06 \\
1.1125	7.03e-05 \\
1.1125	2e-07 \\
1.1125	3.86e-05 \\
1.1125	2.64e-05 \\
1.1125	5.23e-05 \\
1.1125	7.3e-05 \\
1.1125	7.4e-06 \\
1.1125	7.78e-05 \\
1.1125	4.45e-05 \\
1.1125	5.45e-05 \\
1.1125	1.0000004 \\
1.1125	4.7e-05 \\
1.1125	8.83e-05 \\
1.1125	1.2e-06 \\
1.1125	8.14e-05 \\
1.1125	1.02e-05 \\
1.1125	3.57e-05 \\
1.1125	3.91e-05 \\
1.1125	4.05e-05 \\
1.1125	9.75e-05 \\
1.1125	1.94e-05 \\
1.1125	6.98e-05 \\
1.1125	2.68e-05 \\
1.1125	3.63e-05 \\
1.1125	5.67e-05 \\
1.1125	7.9e-05 \\
1.1125	1.0000004 \\
1.1125	7.09e-05 \\
1.1125	5.54e-05 \\
1.1125	6.89e-05 \\
1.1125	1.04e-05 \\
1.1125	8.55e-05 \\
1.1125	9.53e-05 \\
1.1125	1.75e-05 \\
1.1125	3.35e-05 \\
1.1125	8.5e-06 \\
1.1125	7.06e-05 \\
1.1125	4.76e-05 \\
1.1125	2.0000078 \\
1.1125	5.0000728 \\
1.1125	2.0000659 \\
1.1125	4.0000499 \\
1.1125	5.0000243 \\
1.1125	2.0000859 \\
1.1125	3.000044 \\
1.1125	2.0000818 \\
1.1125	2.0000431 \\
1.1125	2.0000863 \\
1.1125	3.0000453 \\
1.1125	3.0000601 \\
1.1125	3.0000942 \\
1.1125	3.0000345 \\
1.1125	2.0000055 \\
1.1125	2.0000783 \\
1.1125	1.0000902 \\
1.1125	1.0000812 \\
1.1125	2.0000217 \\
1.1125	1.000079 \\
1.1125	1.0000961 \\
1.1125	1.0000942 \\
1.1125	2.0000434 \\
1.1125	2.0000347 \\
1.1125	2.0000502 \\
1.1125	74.0000229 \\
1.1125	1.0000969 \\
1.1125	1.0000879 \\
1.1125	1.0000829 \\
1.1125	1.0000978 \\
1.1125	1.0000825 \\
1.1125	1.0000818 \\
1.1125	1.0000794 \\
1.1125	1.0000965 \\
1.1125	1.0000819 \\
1.1125	5.0000243 \\
1.1125	2.0000296 \\
1.1125	2.0000625 \\
1.1125	2.0000139 \\
1.1125	2.0000249 \\
1.1125	2.0000206 \\
1.1125	3.0000439 \\
1.1125	15.0000379 \\
1.1125	11.0000851 \\
1.1125	12.0000089 \\
1.1125	12.0000409 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
1.77725	8.65e-05 \\
1.99775	8.65e-05 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.8875	1.54e-05 \\
1.8875	1.58e-05 \\
1.8875	2.71e-05 \\
1.8875	3.38e-05 \\
1.8875	2.96e-05 \\
1.8875	7.6e-06 \\
1.8875	3.28e-05 \\
1.8875	1.48e-05 \\
1.8875	1.95e-05 \\
1.8875	2.8e-06 \\
1.8875	3.38e-05 \\
1.8875	2.86e-05 \\
1.8875	3.72e-05 \\
1.8875	3.89e-05 \\
1.8875	1.03e-05 \\
1.8875	6e-07 \\
1.8875	8.1e-06 \\
1.8875	1e-07 \\
1.8875	2.3e-05 \\
1.8875	1.33e-05 \\
1.8875	2.17e-05 \\
1.8875	8.0000713 \\
1.8875	4.0000295 \\
1.8875	2.0000694 \\
1.8875	1.0000892 \\
1.8875	11.0000689 \\
1.8875	19.0000725 \\
1.8875	10.0000852 \\
1.8875	5.0000407 \\
1.8875	2.0000962 \\
1.8875	2.0000083 \\
1.8875	1.0000972 \\
1.8875	2.0000449 \\
1.8875	1.000094 \\
1.8875	8.0000206 \\
1.8875	1.0000946 \\
1.8875	1.0000976 \\
1.8875	1.0000876 \\
1.8875	13.0000534 \\
1.8875	9.0000767 \\
1.8875	14.000043 \\
1.8875	2.0000198 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.00225	1.0000514 \\
2.22275	1.0000514 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.1125	8.4e-05 \\
2.1125	3.18e-05 \\
2.1125	6.78e-05 \\
2.1125	4.84e-05 \\
2.1125	8.54e-05 \\
2.1125	8.42e-05 \\
2.1125	9.12e-05 \\
2.1125	3.8e-06 \\
2.1125	4.7e-05 \\
2.1125	7.91e-05 \\
2.1125	1.0000027 \\
2.1125	1.0000064 \\
2.1125	1.0000053 \\
2.1125	1.0000004 \\
2.1125	2.02e-05 \\
2.1125	1.4e-05 \\
2.1125	9.32e-05 \\
2.1125	2.75e-05 \\
2.1125	9.52e-05 \\
2.1125	1.02e-05 \\
2.1125	1.56e-05 \\
2.1125	2.000015 \\
2.1125	5.0000986 \\
2.1125	4.0000254 \\
2.1125	2.0000965 \\
2.1125	2.0000387 \\
2.1125	1.0000972 \\
2.1125	1.0000958 \\
2.1125	74.0000964 \\
2.1125	1.0000916 \\
2.1125	1.0000963 \\
2.1125	5.0000409 \\
2.1125	2.0000673 \\
2.1125	2.000042 \\
2.1125	2.0000964 \\
2.1125	2.0000515 \\
2.1125	2.0000381 \\
2.1125	3.0000066 \\
2.1125	15.000041 \\
2.1125	11.0000302 \\
2.1125	12.0000048 \\
2.1125	12.0000903 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
2.77725	1.0000055 \\
2.99775	1.0000055 \\
};
\addplot [color0, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color0}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.8875	6.93e-05 \\
2.8875	1.91e-05 \\
2.8875	6.73e-05 \\
2.8875	3.41e-05 \\
2.8875	7.87e-05 \\
2.8875	7.87e-05 \\
2.8875	5.63e-05 \\
2.8875	2.0000194 \\
2.8875	2.0000115 \\
2.8875	8.0000935 \\
2.8875	13.0000385 \\
2.8875	9.0000299 \\
2.8875	14.0000666 \\
2.8875	2.0000565 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed, thick]
table [row sep=\\]{%
3.00225	1.0000483 \\
3.22275	1.0000483 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
3.1125	7.72e-05 \\
3.1125	8.7e-06 \\
3.1125	5.4e-05 \\
3.1125	1.86e-05 \\
3.1125	2.66e-05 \\
3.1125	7.89e-05 \\
3.1125	1.68e-05 \\
3.1125	74.0000331 \\
3.1125	5.0000058 \\
3.1125	2.0000742 \\
3.1125	15.000075 \\
3.1125	11.0000342 \\
3.1125	12.000054 \\
3.1125	12.0000312 \\
};

\end{groupplot}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=.25cm}]
\nextgroupplot[
axis line style={white!80.0!black},
height=\figureheight,
legend cell align={left},
legend entries={{\coefdiving},{\confdiving}},
legend style={draw=white!80.0!black, at={(0.5,1.1)},anchor=south, /tikz/every even column/.append style={column sep=0.5cm}, font=\footnotesize},
legend columns=2,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
xticklabels={},
y grid style={white!80.0!black},
ylabel={avg. Depth},
ylabel style={at={(axis description cs:-0.125,-.01)},anchor=south},
ymajorgrids,
ymin=50, ymax=2000,
ymode=log,
ytick={1,10,100,1000,10000,100000},
yticklabels={,,$100$,$1000$,,}
]

\addlegendimage{no markers,color0,thick}
\addlegendimage{no markers,color1,thick}

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:-0.22275,24)
--(axis cs:-0.00225,24)
--(axis cs:-0.00225,86.6)
--(axis cs:-0.22275,86.6)
--(axis cs:-0.22275,24)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:0.00225,22.8)
--(axis cs:0.22275,22.8)
--(axis cs:0.22275,64)
--(axis cs:0.00225,64)
--(axis cs:0.00225,22.8)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:0.77725,27.1)
--(axis cs:0.99775,27.1)
--(axis cs:0.99775,98.95)
--(axis cs:0.77725,98.95)
--(axis cs:0.77725,27.1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:1.00225,25)
--(axis cs:1.22275,25)
--(axis cs:1.22275,73.05)
--(axis cs:1.00225,73.05)
--(axis cs:1.00225,25)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:1.77725,33)
--(axis cs:1.99775,33)
--(axis cs:1.99775,149.1)
--(axis cs:1.77725,149.1)
--(axis cs:1.77725,33)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:2.00225,28.8)
--(axis cs:2.22275,28.8)
--(axis cs:2.22275,87.825)
--(axis cs:2.00225,87.825)
--(axis cs:2.00225,28.8)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:2.77725,44.7)
--(axis cs:2.99775,44.7)
--(axis cs:2.99775,253.425)
--(axis cs:2.77725,253.425)
--(axis cs:2.77725,44.7)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:3.00225,32.75)
--(axis cs:3.22275,32.75)
--(axis cs:3.22275,103.5)
--(axis cs:3.00225,103.5)
--(axis cs:3.00225,32.75)
--cycle;

\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
-0.22275	40.5 \\
-0.00225	40.5 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	23.5 \\
-0.1125	19.5 \\
-0.1125	21.6 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	18.1 \\
-0.1125	18.7 \\
-0.1125	17.9 \\
-0.1125	16.6 \\
-0.1125	11.7 \\
-0.1125	11.8 \\
-0.1125	13.8 \\
-0.1125	11.3 \\
-0.1125	17.7 \\
-0.1125	17.3 \\
-0.1125	16.9 \\
-0.1125	18.1 \\
-0.1125	17.3 \\
-0.1125	17.9 \\
-0.1125	17.8 \\
-0.1125	17.8 \\
-0.1125	22 \\
-0.1125	20.7 \\
-0.1125	20.8 \\
-0.1125	21.2 \\
-0.1125	18.7 \\
-0.1125	14.4 \\
-0.1125	17.5 \\
-0.1125	20.5 \\
-0.1125	11 \\
-0.1125	7 \\
-0.1125	8 \\
-0.1125	17.2 \\
-0.1125	20 \\
-0.1125	12 \\
-0.1125	19 \\
-0.1125	23.1 \\
-0.1125	23.9 \\
-0.1125	23.4 \\
-0.1125	19 \\
-0.1125	21 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21.4 \\
-0.1125	20.9 \\
-0.1125	23.1 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	15 \\
-0.1125	22 \\
-0.1125	19.4 \\
-0.1125	19.6 \\
-0.1125	19.2 \\
-0.1125	20.4 \\
-0.1125	17.2 \\
-0.1125	15.5 \\
-0.1125	17 \\
-0.1125	17.6 \\
-0.1125	0 \\
-0.1125	19.5 \\
-0.1125	14.5 \\
-0.1125	16 \\
-0.1125	19 \\
-0.1125	20.8 \\
-0.1125	20.4 \\
-0.1125	21.6 \\
-0.1125	21 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21.3 \\
-0.1125	19 \\
-0.1125	21.2 \\
-0.1125	20.7 \\
-0.1125	23.3 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	18.8 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21 \\
-0.1125	23 \\
-0.1125	19.5 \\
-0.1125	20.6 \\
-0.1125	20 \\
-0.1125	19.5 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	19.6 \\
-0.1125	21 \\
-0.1125	21.7 \\
-0.1125	22.3 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	20.5 \\
-0.1125	14 \\
-0.1125	23 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	23.2 \\
-0.1125	22.9 \\
-0.1125	22.7 \\
-0.1125	23.4 \\
-0.1125	20.9 \\
-0.1125	23.9 \\
-0.1125	23.8 \\
-0.1125	21.3 \\
-0.1125	20.8 \\
-0.1125	23.9 \\
-0.1125	22 \\
-0.1125	15.2 \\
-0.1125	15.6 \\
-0.1125	16.3 \\
-0.1125	16.4 \\
-0.1125	21.6 \\
-0.1125	22.1 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21 \\
-0.1125	22 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	23.3 \\
-0.1125	20.8 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	19.3 \\
-0.1125	21.4 \\
-0.1125	9 \\
-0.1125	23 \\
-0.1125	10 \\
-0.1125	9.5 \\
-0.1125	10 \\
-0.1125	9 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	11 \\
-0.1125	0 \\
-0.1125	23 \\
-0.1125	22.5 \\
-0.1125	22.2 \\
-0.1125	0 \\
-0.1125	17.2 \\
-0.1125	21.5 \\
-0.1125	14.3 \\
-0.1125	13.9 \\
-0.1125	14.8 \\
-0.1125	15.3 \\
-0.1125	15.8 \\
-0.1125	16.4 \\
-0.1125	16 \\
-0.1125	15.4 \\
-0.1125	17 \\
-0.1125	16 \\
-0.1125	23 \\
-0.1125	21 \\
-0.1125	0 \\
-0.1125	20 \\
-0.1125	0 \\
-0.1125	17 \\
-0.1125	343 \\
-0.1125	90.5 \\
-0.1125	210 \\
-0.1125	373.5 \\
-0.1125	140 \\
-0.1125	221 \\
-0.1125	117 \\
-0.1125	310.1 \\
-0.1125	205.8 \\
-0.1125	195.8 \\
-0.1125	194.5 \\
-0.1125	592 \\
-0.1125	533 \\
-0.1125	420 \\
-0.1125	545 \\
-0.1125	228.1 \\
-0.1125	163.3 \\
-0.1125	143 \\
-0.1125	211.5 \\
-0.1125	385 \\
-0.1125	192.4 \\
-0.1125	358.8 \\
-0.1125	273 \\
-0.1125	90.7 \\
-0.1125	102.9 \\
-0.1125	91.1 \\
-0.1125	171 \\
-0.1125	157.5 \\
-0.1125	149.1 \\
-0.1125	149.1 \\
-0.1125	127.7 \\
-0.1125	187 \\
-0.1125	247.5 \\
-0.1125	284.3 \\
-0.1125	240 \\
-0.1125	236 \\
-0.1125	580 \\
-0.1125	598 \\
-0.1125	199 \\
-0.1125	274 \\
-0.1125	311 \\
-0.1125	201.4 \\
-0.1125	121.4 \\
-0.1125	233.2 \\
-0.1125	293 \\
-0.1125	228.2 \\
-0.1125	180.2 \\
-0.1125	118.3 \\
-0.1125	112 \\
-0.1125	414.5 \\
-0.1125	471 \\
-0.1125	458.8 \\
-0.1125	378.5 \\
-0.1125	523 \\
-0.1125	119 \\
-0.1125	576.4 \\
-0.1125	550.1 \\
-0.1125	486.5 \\
-0.1125	468.3 \\
-0.1125	313 \\
-0.1125	312.4 \\
-0.1125	309 \\
-0.1125	314.5 \\
-0.1125	119 \\
-0.1125	89.1 \\
-0.1125	102 \\
-0.1125	89.3 \\
-0.1125	88 \\
-0.1125	88.3 \\
-0.1125	99 \\
-0.1125	293.2 \\
-0.1125	181.9 \\
-0.1125	255.4 \\
-0.1125	379.8 \\
-0.1125	296.6 \\
-0.1125	342.2 \\
-0.1125	101.9 \\
-0.1125	86.7 \\
-0.1125	93.7 \\
-0.1125	105.8 \\
-0.1125	327 \\
-0.1125	136 \\
-0.1125	103.4 \\
-0.1125	100.7 \\
-0.1125	98.4 \\
-0.1125	105.8 \\
-0.1125	267 \\
-0.1125	202 \\
-0.1125	271 \\
-0.1125	286 \\
-0.1125	297.5 \\
-0.1125	221.9 \\
-0.1125	244.8 \\
-0.1125	267.1 \\
-0.1125	262.1 \\
-0.1125	334 \\
-0.1125	271.5 \\
-0.1125	230.6 \\
-0.1125	90 \\
-0.1125	189.9 \\
-0.1125	257.3 \\
-0.1125	287.8 \\
-0.1125	183.7 \\
-0.1125	136.5 \\
-0.1125	132.7 \\
-0.1125	225.5 \\
-0.1125	326.3 \\
-0.1125	107.4 \\
-0.1125	325 \\
-0.1125	291 \\
-0.1125	438 \\
-0.1125	263 \\
-0.1125	293 \\
-0.1125	127 \\
-0.1125	154 \\
-0.1125	117 \\
-0.1125	122 \\
-0.1125	168 \\
-0.1125	127 \\
-0.1125	354.5 \\
-0.1125	237.8 \\
-0.1125	256.2 \\
-0.1125	373 \\
-0.1125	462 \\
-0.1125	441 \\
-0.1125	348 \\
-0.1125	491 \\
-0.1125	314 \\
-0.1125	144 \\
-0.1125	189 \\
-0.1125	342 \\
-0.1125	403 \\
-0.1125	334 \\
-0.1125	727 \\
-0.1125	727 \\
-0.1125	206 \\
-0.1125	107.8 \\
-0.1125	132.5 \\
-0.1125	95 \\
-0.1125	226 \\
-0.1125	141.4 \\
-0.1125	141.8 \\
-0.1125	95.5 \\
-0.1125	159 \\
-0.1125	102 \\
-0.1125	458 \\
-0.1125	353 \\
-0.1125	383 \\
-0.1125	372 \\
-0.1125	595 \\
-0.1125	323.7 \\
-0.1125	94.6 \\
-0.1125	93.5 \\
-0.1125	701.4 \\
-0.1125	847 \\
-0.1125	780.2 \\
-0.1125	855.5 \\
-0.1125	936 \\
-0.1125	676.5 \\
-0.1125	912.5 \\
-0.1125	804.4 \\
-0.1125	878.5 \\
-0.1125	708.7 \\
-0.1125	666.5 \\
-0.1125	475.1 \\
-0.1125	303.5 \\
-0.1125	546.2 \\
-0.1125	551 \\
-0.1125	427.3 \\
-0.1125	209 \\
-0.1125	146.8 \\
-0.1125	372.5 \\
-0.1125	282.4 \\
-0.1125	300 \\
-0.1125	731.5 \\
-0.1125	539.3 \\
-0.1125	368.6 \\
-0.1125	505.3 \\
-0.1125	489 \\
-0.1125	100 \\
-0.1125	349.3 \\
-0.1125	367 \\
-0.1125	560 \\
-0.1125	220 \\
-0.1125	128 \\
-0.1125	126 \\
-0.1125	174.3 \\
-0.1125	125.2 \\
-0.1125	182.3 \\
-0.1125	98.5 \\
-0.1125	100 \\
-0.1125	198 \\
-0.1125	170 \\
-0.1125	99.8 \\
-0.1125	98.9 \\
-0.1125	119 \\
-0.1125	993 \\
-0.1125	187 \\
-0.1125	898.7 \\
-0.1125	209 \\
-0.1125	376.5 \\
-0.1125	157.9 \\
-0.1125	363.6 \\
-0.1125	92 \\
-0.1125	93.9 \\
-0.1125	108 \\
-0.1125	206 \\
-0.1125	193.5 \\
-0.1125	215.5 \\
-0.1125	220.5 \\
-0.1125	125.9 \\
-0.1125	110.9 \\
-0.1125	101.2 \\
-0.1125	109.6 \\
-0.1125	88.7 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
0.00225	35 \\
0.22275	35 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	18 \\
0.1125	20.1 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15.3 \\
0.1125	18.2 \\
0.1125	16.5 \\
0.1125	17.2 \\
0.1125	11.5 \\
0.1125	11.5 \\
0.1125	13.8 \\
0.1125	12 \\
0.1125	19.5 \\
0.1125	18.6 \\
0.1125	17.7 \\
0.1125	20.3 \\
0.1125	22.3 \\
0.1125	21.9 \\
0.1125	19.6 \\
0.1125	21.6 \\
0.1125	19.4 \\
0.1125	17.8 \\
0.1125	19.5 \\
0.1125	18.8 \\
0.1125	14.5 \\
0.1125	18.2 \\
0.1125	18.1 \\
0.1125	12 \\
0.1125	9 \\
0.1125	16 \\
0.1125	22.5 \\
0.1125	20.3 \\
0.1125	18 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	22.7 \\
0.1125	0 \\
0.1125	16 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	20 \\
0.1125	14 \\
0.1125	11 \\
0.1125	16 \\
0.1125	15 \\
0.1125	15 \\
0.1125	14 \\
0.1125	21.1 \\
0.1125	20.3 \\
0.1125	19.3 \\
0.1125	21.1 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15 \\
0.1125	18.7 \\
0.1125	16.3 \\
0.1125	10 \\
0.1125	19.2 \\
0.1125	17.2 \\
0.1125	20.3 \\
0.1125	16.5 \\
0.1125	13 \\
0.1125	9 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	19.6 \\
0.1125	19.8 \\
0.1125	19.6 \\
0.1125	20.3 \\
0.1125	21.8 \\
0.1125	22.4 \\
0.1125	21 \\
0.1125	21.3 \\
0.1125	21.6 \\
0.1125	0 \\
0.1125	0 \\
0.1125	18 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	17.3 \\
0.1125	18.7 \\
0.1125	20 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	17.5 \\
0.1125	16 \\
0.1125	5 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15 \\
0.1125	0 \\
0.1125	20.5 \\
0.1125	14 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	21 \\
0.1125	18 \\
0.1125	0 \\
0.1125	20.2 \\
0.1125	22.5 \\
0.1125	21.4 \\
0.1125	21.9 \\
0.1125	21 \\
0.1125	15.3 \\
0.1125	14.7 \\
0.1125	14.6 \\
0.1125	15.4 \\
0.1125	19.9 \\
0.1125	20.1 \\
0.1125	21 \\
0.1125	18.6 \\
0.1125	15 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	16 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	20 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	22.2 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	17.4 \\
0.1125	10 \\
0.1125	11 \\
0.1125	20.4 \\
0.1125	18.6 \\
0.1125	21.9 \\
0.1125	0 \\
0.1125	9 \\
0.1125	0 \\
0.1125	9 \\
0.1125	0 \\
0.1125	16 \\
0.1125	0 \\
0.1125	0 \\
0.1125	19.3 \\
0.1125	22.5 \\
0.1125	0 \\
0.1125	21 \\
0.1125	20.4 \\
0.1125	20.7 \\
0.1125	18.8 \\
0.1125	16.5 \\
0.1125	18 \\
0.1125	14.7 \\
0.1125	14.6 \\
0.1125	15.2 \\
0.1125	14.6 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	22 \\
0.1125	22 \\
0.1125	15 \\
0.1125	20 \\
0.1125	0 \\
0.1125	65 \\
0.1125	94 \\
0.1125	227 \\
0.1125	82.2 \\
0.1125	74 \\
0.1125	64.4 \\
0.1125	221 \\
0.1125	96.8 \\
0.1125	76.5 \\
0.1125	65 \\
0.1125	76 \\
0.1125	89 \\
0.1125	88 \\
0.1125	267 \\
0.1125	127.6 \\
0.1125	229.8 \\
0.1125	240.7 \\
0.1125	489 \\
0.1125	907 \\
0.1125	669.5 \\
0.1125	641.2 \\
0.1125	72.5 \\
0.1125	88 \\
0.1125	97.3 \\
0.1125	140 \\
0.1125	211.5 \\
0.1125	216 \\
0.1125	223.6 \\
0.1125	211 \\
0.1125	366.4 \\
0.1125	161.5 \\
0.1125	203.5 \\
0.1125	163.5 \\
0.1125	81.1 \\
0.1125	77.8 \\
0.1125	80.8 \\
0.1125	81 \\
0.1125	131 \\
0.1125	86.8 \\
0.1125	183.7 \\
0.1125	168 \\
0.1125	243.4 \\
0.1125	162.5 \\
0.1125	100.9 \\
0.1125	94.7 \\
0.1125	86.7 \\
0.1125	108.1 \\
0.1125	88.1 \\
0.1125	70.3 \\
0.1125	166 \\
0.1125	80.8 \\
0.1125	81.3 \\
0.1125	69.6 \\
0.1125	120 \\
0.1125	101.3 \\
0.1125	119 \\
0.1125	114 \\
0.1125	178 \\
0.1125	161 \\
0.1125	81.3 \\
0.1125	82.5 \\
0.1125	139.2 \\
0.1125	260.6 \\
0.1125	198 \\
0.1125	189.2 \\
0.1125	238.3 \\
0.1125	70.2 \\
0.1125	77.6 \\
0.1125	524 \\
0.1125	79.9 \\
0.1125	82.1 \\
0.1125	74 \\
0.1125	158 \\
0.1125	124.5 \\
0.1125	87.3 \\
0.1125	118.5 \\
0.1125	78.7 \\
0.1125	165 \\
0.1125	375.4 \\
0.1125	284.8 \\
0.1125	249 \\
0.1125	93 \\
0.1125	216 \\
0.1125	231.6 \\
0.1125	222.4 \\
0.1125	171.6 \\
0.1125	75.4 \\
0.1125	242.2 \\
0.1125	147.8 \\
0.1125	214 \\
0.1125	201 \\
0.1125	208 \\
0.1125	177 \\
0.1125	225.2 \\
0.1125	240.3 \\
0.1125	253.5 \\
0.1125	272.5 \\
0.1125	246.2 \\
0.1125	270.4 \\
0.1125	254 \\
0.1125	237.3 \\
0.1125	89.3 \\
0.1125	84.6 \\
0.1125	83.6 \\
0.1125	88 \\
0.1125	450.5 \\
0.1125	84.2 \\
0.1125	74.1 \\
0.1125	141.3 \\
0.1125	79.2 \\
0.1125	76.8 \\
0.1125	73.1 \\
0.1125	153 \\
0.1125	135 \\
0.1125	109 \\
0.1125	116 \\
0.1125	135 \\
0.1125	91 \\
0.1125	362 \\
0.1125	75 \\
0.1125	67 \\
0.1125	74 \\
0.1125	109 \\
0.1125	667 \\
0.1125	121 \\
0.1125	79.5 \\
0.1125	73 \\
0.1125	82 \\
0.1125	82.6 \\
0.1125	94.9 \\
0.1125	80.1 \\
0.1125	167.2 \\
0.1125	89.1 \\
0.1125	128.6 \\
0.1125	124.2 \\
0.1125	213 \\
0.1125	67.2 \\
0.1125	88.5 \\
0.1125	100.2 \\
0.1125	90.1 \\
0.1125	78.8 \\
0.1125	95 \\
0.1125	64.2 \\
0.1125	91.7 \\
0.1125	73.9 \\
0.1125	67.2 \\
0.1125	66.1 \\
0.1125	70.1 \\
0.1125	699.1 \\
0.1125	357.4 \\
0.1125	1132.5 \\
0.1125	400.5 \\
0.1125	84.3 \\
0.1125	525.8 \\
0.1125	1242 \\
0.1125	593.8 \\
0.1125	363.9 \\
0.1125	98.7 \\
0.1125	72.5 \\
0.1125	90 \\
0.1125	425.2 \\
0.1125	165.8 \\
0.1125	109.5 \\
0.1125	172.4 \\
0.1125	1278 \\
0.1125	610.3 \\
0.1125	192.8 \\
0.1125	149 \\
0.1125	121 \\
0.1125	216 \\
0.1125	145.7 \\
0.1125	78 \\
0.1125	124 \\
0.1125	67 \\
0.1125	101 \\
0.1125	76 \\
0.1125	86 \\
0.1125	291 \\
0.1125	324 \\
0.1125	104 \\
0.1125	149 \\
0.1125	424 \\
0.1125	102 \\
0.1125	117.5 \\
0.1125	190.5 \\
0.1125	104.7 \\
0.1125	92.2 \\
0.1125	103.2 \\
0.1125	993 \\
0.1125	166 \\
0.1125	1083 \\
0.1125	90 \\
0.1125	128.2 \\
0.1125	115.8 \\
0.1125	132.7 \\
0.1125	122.2 \\
0.1125	123 \\
0.1125	108 \\
0.1125	225.5 \\
0.1125	222 \\
0.1125	207.2 \\
0.1125	224.8 \\
0.1125	106.8 \\
0.1125	109.5 \\
0.1125	99.9 \\
0.1125	87 \\
0.1125	67 \\
0.1125	65.6 \\
0.1125	78.5 \\
0.1125	76.1 \\
0.1125	83 \\
0.1125	130 \\
0.1125	105 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
0.77725	45.4 \\
0.99775	45.4 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.8875	23.5 \\
0.8875	19.5 \\
0.8875	25.3 \\
0.8875	21.6 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	26.1 \\
0.8875	24 \\
0.8875	0 \\
0.8875	0 \\
0.8875	17.7 \\
0.8875	17.3 \\
0.8875	16.9 \\
0.8875	18.1 \\
0.8875	17.3 \\
0.8875	17.9 \\
0.8875	17.8 \\
0.8875	17.8 \\
0.8875	22 \\
0.8875	20.7 \\
0.8875	20.8 \\
0.8875	21.2 \\
0.8875	11 \\
0.8875	7 \\
0.8875	8 \\
0.8875	17.2 \\
0.8875	20 \\
0.8875	12 \\
0.8875	19 \\
0.8875	23.1 \\
0.8875	23.9 \\
0.8875	24.6 \\
0.8875	23.4 \\
0.8875	21.4 \\
0.8875	20.9 \\
0.8875	23.1 \\
0.8875	24.4 \\
0.8875	22 \\
0.8875	26.4 \\
0.8875	26.9 \\
0.8875	19.4 \\
0.8875	19.6 \\
0.8875	19.2 \\
0.8875	20.4 \\
0.8875	17.2 \\
0.8875	15.5 \\
0.8875	17 \\
0.8875	17.6 \\
0.8875	0 \\
0.8875	26.3 \\
0.8875	19.5 \\
0.8875	24 \\
0.8875	27 \\
0.8875	25.8 \\
0.8875	20.8 \\
0.8875	20.4 \\
0.8875	21.6 \\
0.8875	21 \\
0.8875	0 \\
0.8875	0 \\
0.8875	23.3 \\
0.8875	24.6 \\
0.8875	24.4 \\
0.8875	25.9 \\
0.8875	26 \\
0.8875	26.9 \\
0.8875	18 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	23 \\
0.8875	24.5 \\
0.8875	20 \\
0.8875	19.5 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	25.8 \\
0.8875	24.9 \\
0.8875	24.2 \\
0.8875	19.6 \\
0.8875	21 \\
0.8875	25 \\
0.8875	24.1 \\
0.8875	21.7 \\
0.8875	25.7 \\
0.8875	22.3 \\
0.8875	26.1 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	26 \\
0.8875	20.5 \\
0.8875	25 \\
0.8875	14 \\
0.8875	23 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	23.2 \\
0.8875	22.9 \\
0.8875	22.7 \\
0.8875	23.4 \\
0.8875	20.9 \\
0.8875	25.5 \\
0.8875	23.9 \\
0.8875	24 \\
0.8875	24.1 \\
0.8875	23.8 \\
0.8875	25.6 \\
0.8875	21.3 \\
0.8875	20.8 \\
0.8875	23.9 \\
0.8875	22 \\
0.8875	15.2 \\
0.8875	15.6 \\
0.8875	16.3 \\
0.8875	16.4 \\
0.8875	24.4 \\
0.8875	21.6 \\
0.8875	22.1 \\
0.8875	25.2 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	21 \\
0.8875	22 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	27 \\
0.8875	18 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	25.5 \\
0.8875	0 \\
0.8875	25.4 \\
0.8875	23.3 \\
0.8875	24.3 \\
0.8875	20.8 \\
0.8875	0 \\
0.8875	0 \\
0.8875	18 \\
0.8875	19.3 \\
0.8875	21.4 \\
0.8875	27 \\
0.8875	9 \\
0.8875	23 \\
0.8875	0 \\
0.8875	18 \\
0.8875	24 \\
0.8875	24.3 \\
0.8875	26.9 \\
0.8875	22.5 \\
0.8875	25.3 \\
0.8875	22.2 \\
0.8875	24.8 \\
0.8875	17.2 \\
0.8875	25 \\
0.8875	21.5 \\
0.8875	15.8 \\
0.8875	16.4 \\
0.8875	16 \\
0.8875	15.4 \\
0.8875	17 \\
0.8875	16 \\
0.8875	23 \\
0.8875	21 \\
0.8875	343 \\
0.8875	210 \\
0.8875	373.5 \\
0.8875	140 \\
0.8875	221 \\
0.8875	117 \\
0.8875	310.1 \\
0.8875	205.8 \\
0.8875	195.8 \\
0.8875	194.5 \\
0.8875	592 \\
0.8875	533 \\
0.8875	420 \\
0.8875	545 \\
0.8875	228.1 \\
0.8875	163.3 \\
0.8875	143 \\
0.8875	211.5 \\
0.8875	385 \\
0.8875	192.4 \\
0.8875	358.8 \\
0.8875	273 \\
0.8875	102.9 \\
0.8875	171 \\
0.8875	157.5 \\
0.8875	149.1 \\
0.8875	149.1 \\
0.8875	127.7 \\
0.8875	187 \\
0.8875	247.5 \\
0.8875	284.3 \\
0.8875	240 \\
0.8875	236 \\
0.8875	580 \\
0.8875	598 \\
0.8875	199 \\
0.8875	274 \\
0.8875	311 \\
0.8875	201.4 \\
0.8875	121.4 \\
0.8875	233.2 \\
0.8875	293 \\
0.8875	228.2 \\
0.8875	180.2 \\
0.8875	118.3 \\
0.8875	112 \\
0.8875	414.5 \\
0.8875	471 \\
0.8875	458.8 \\
0.8875	378.5 \\
0.8875	523 \\
0.8875	119 \\
0.8875	576.4 \\
0.8875	550.1 \\
0.8875	486.5 \\
0.8875	468.3 \\
0.8875	313 \\
0.8875	312.4 \\
0.8875	309 \\
0.8875	314.5 \\
0.8875	119 \\
0.8875	102 \\
0.8875	99 \\
0.8875	293.2 \\
0.8875	181.9 \\
0.8875	255.4 \\
0.8875	379.8 \\
0.8875	296.6 \\
0.8875	342.2 \\
0.8875	101.9 \\
0.8875	105.8 \\
0.8875	327 \\
0.8875	136 \\
0.8875	103.4 \\
0.8875	100.7 \\
0.8875	105.8 \\
0.8875	267 \\
0.8875	202 \\
0.8875	271 \\
0.8875	286 \\
0.8875	297.5 \\
0.8875	221.9 \\
0.8875	244.8 \\
0.8875	267.1 \\
0.8875	262.1 \\
0.8875	334 \\
0.8875	271.5 \\
0.8875	230.6 \\
0.8875	189.9 \\
0.8875	257.3 \\
0.8875	287.8 \\
0.8875	183.7 \\
0.8875	136.5 \\
0.8875	132.7 \\
0.8875	225.5 \\
0.8875	326.3 \\
0.8875	107.4 \\
0.8875	325 \\
0.8875	291 \\
0.8875	438 \\
0.8875	263 \\
0.8875	293 \\
0.8875	127 \\
0.8875	154 \\
0.8875	117 \\
0.8875	122 \\
0.8875	168 \\
0.8875	127 \\
0.8875	354.5 \\
0.8875	237.8 \\
0.8875	256.2 \\
0.8875	373 \\
0.8875	462 \\
0.8875	441 \\
0.8875	348 \\
0.8875	491 \\
0.8875	314 \\
0.8875	144 \\
0.8875	189 \\
0.8875	342 \\
0.8875	403 \\
0.8875	334 \\
0.8875	727 \\
0.8875	727 \\
0.8875	206 \\
0.8875	107.8 \\
0.8875	132.5 \\
0.8875	226 \\
0.8875	141.4 \\
0.8875	141.8 \\
0.8875	159 \\
0.8875	102 \\
0.8875	458 \\
0.8875	353 \\
0.8875	383 \\
0.8875	372 \\
0.8875	595 \\
0.8875	323.7 \\
0.8875	701.4 \\
0.8875	847 \\
0.8875	780.2 \\
0.8875	855.5 \\
0.8875	936 \\
0.8875	676.5 \\
0.8875	912.5 \\
0.8875	804.4 \\
0.8875	878.5 \\
0.8875	708.7 \\
0.8875	666.5 \\
0.8875	475.1 \\
0.8875	303.5 \\
0.8875	546.2 \\
0.8875	551 \\
0.8875	427.3 \\
0.8875	209 \\
0.8875	146.8 \\
0.8875	372.5 \\
0.8875	282.4 \\
0.8875	300 \\
0.8875	731.5 \\
0.8875	539.3 \\
0.8875	368.6 \\
0.8875	505.3 \\
0.8875	489 \\
0.8875	100 \\
0.8875	349.3 \\
0.8875	367 \\
0.8875	560 \\
0.8875	220 \\
0.8875	128 \\
0.8875	126 \\
0.8875	174.3 \\
0.8875	125.2 \\
0.8875	182.3 \\
0.8875	100 \\
0.8875	198 \\
0.8875	170 \\
0.8875	99.8 \\
0.8875	119 \\
0.8875	993 \\
0.8875	187 \\
0.8875	898.7 \\
0.8875	209 \\
0.8875	376.5 \\
0.8875	157.9 \\
0.8875	363.6 \\
0.8875	206 \\
0.8875	193.5 \\
0.8875	215.5 \\
0.8875	220.5 \\
0.8875	125.9 \\
0.8875	110.9 \\
0.8875	101.2 \\
0.8875	109.6 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
1.00225	38.6 \\
1.22275	38.6 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.1125	18 \\
1.1125	20.1 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	19.5 \\
1.1125	18.6 \\
1.1125	17.7 \\
1.1125	20.3 \\
1.1125	23 \\
1.1125	22.3 \\
1.1125	21.9 \\
1.1125	22.9 \\
1.1125	21.6 \\
1.1125	19.4 \\
1.1125	17.8 \\
1.1125	19.5 \\
1.1125	12 \\
1.1125	9 \\
1.1125	16 \\
1.1125	22.5 \\
1.1125	20.3 \\
1.1125	22.7 \\
1.1125	23.8 \\
1.1125	23.2 \\
1.1125	22.8 \\
1.1125	0 \\
1.1125	20 \\
1.1125	14 \\
1.1125	11 \\
1.1125	16 \\
1.1125	15 \\
1.1125	15 \\
1.1125	14 \\
1.1125	21.1 \\
1.1125	20.3 \\
1.1125	19.3 \\
1.1125	21.1 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	23 \\
1.1125	23.5 \\
1.1125	23 \\
1.1125	10 \\
1.1125	19.2 \\
1.1125	17.2 \\
1.1125	20.3 \\
1.1125	16.5 \\
1.1125	13 \\
1.1125	9 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	23.4 \\
1.1125	22.8 \\
1.1125	21.8 \\
1.1125	23.1 \\
1.1125	24.7 \\
1.1125	22.4 \\
1.1125	23 \\
1.1125	21 \\
1.1125	23.5 \\
1.1125	23.6 \\
1.1125	23.3 \\
1.1125	18 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	20 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24.9 \\
1.1125	24.4 \\
1.1125	23.2 \\
1.1125	24.2 \\
1.1125	17.5 \\
1.1125	16 \\
1.1125	23.7 \\
1.1125	24.8 \\
1.1125	5 \\
1.1125	0 \\
1.1125	23.2 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	15 \\
1.1125	0 \\
1.1125	0 \\
1.1125	20.5 \\
1.1125	14 \\
1.1125	23 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	21 \\
1.1125	18 \\
1.1125	0 \\
1.1125	24.5 \\
1.1125	20.2 \\
1.1125	22.5 \\
1.1125	23.7 \\
1.1125	23.2 \\
1.1125	21.4 \\
1.1125	21.9 \\
1.1125	24.2 \\
1.1125	23.1 \\
1.1125	21 \\
1.1125	24.7 \\
1.1125	15.3 \\
1.1125	14.7 \\
1.1125	14.6 \\
1.1125	15.4 \\
1.1125	19.9 \\
1.1125	20.1 \\
1.1125	21 \\
1.1125	18.6 \\
1.1125	15 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	16 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	20 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24.6 \\
1.1125	24.4 \\
1.1125	24 \\
1.1125	22.2 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24 \\
1.1125	17.4 \\
1.1125	10 \\
1.1125	11 \\
1.1125	20.4 \\
1.1125	18.6 \\
1.1125	21.9 \\
1.1125	23.4 \\
1.1125	0 \\
1.1125	19.3 \\
1.1125	22.5 \\
1.1125	21 \\
1.1125	20.4 \\
1.1125	20.7 \\
1.1125	18.8 \\
1.1125	16.5 \\
1.1125	18 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24 \\
1.1125	22 \\
1.1125	22 \\
1.1125	94 \\
1.1125	227 \\
1.1125	82.2 \\
1.1125	74 \\
1.1125	221 \\
1.1125	96.8 \\
1.1125	76.5 \\
1.1125	76 \\
1.1125	89 \\
1.1125	88 \\
1.1125	267 \\
1.1125	127.6 \\
1.1125	229.8 \\
1.1125	240.7 \\
1.1125	489 \\
1.1125	907 \\
1.1125	669.5 \\
1.1125	641.2 \\
1.1125	88 \\
1.1125	97.3 \\
1.1125	140 \\
1.1125	211.5 \\
1.1125	216 \\
1.1125	223.6 \\
1.1125	211 \\
1.1125	366.4 \\
1.1125	161.5 \\
1.1125	203.5 \\
1.1125	163.5 \\
1.1125	81.1 \\
1.1125	77.8 \\
1.1125	80.8 \\
1.1125	81 \\
1.1125	131 \\
1.1125	86.8 \\
1.1125	183.7 \\
1.1125	168 \\
1.1125	243.4 \\
1.1125	162.5 \\
1.1125	100.9 \\
1.1125	94.7 \\
1.1125	86.7 \\
1.1125	108.1 \\
1.1125	88.1 \\
1.1125	166 \\
1.1125	80.8 \\
1.1125	81.3 \\
1.1125	120 \\
1.1125	101.3 \\
1.1125	119 \\
1.1125	114 \\
1.1125	178 \\
1.1125	161 \\
1.1125	81.3 \\
1.1125	82.5 \\
1.1125	139.2 \\
1.1125	260.6 \\
1.1125	198 \\
1.1125	189.2 \\
1.1125	238.3 \\
1.1125	77.6 \\
1.1125	524 \\
1.1125	79.9 \\
1.1125	82.1 \\
1.1125	74 \\
1.1125	158 \\
1.1125	124.5 \\
1.1125	87.3 \\
1.1125	118.5 \\
1.1125	78.7 \\
1.1125	165 \\
1.1125	375.4 \\
1.1125	284.8 \\
1.1125	249 \\
1.1125	93 \\
1.1125	216 \\
1.1125	231.6 \\
1.1125	222.4 \\
1.1125	171.6 \\
1.1125	75.4 \\
1.1125	242.2 \\
1.1125	147.8 \\
1.1125	214 \\
1.1125	201 \\
1.1125	208 \\
1.1125	177 \\
1.1125	225.2 \\
1.1125	240.3 \\
1.1125	253.5 \\
1.1125	272.5 \\
1.1125	246.2 \\
1.1125	270.4 \\
1.1125	254 \\
1.1125	237.3 \\
1.1125	89.3 \\
1.1125	84.6 \\
1.1125	83.6 \\
1.1125	88 \\
1.1125	450.5 \\
1.1125	84.2 \\
1.1125	74.1 \\
1.1125	141.3 \\
1.1125	79.2 \\
1.1125	76.8 \\
1.1125	73.1 \\
1.1125	153 \\
1.1125	135 \\
1.1125	109 \\
1.1125	116 \\
1.1125	135 \\
1.1125	91 \\
1.1125	362 \\
1.1125	75 \\
1.1125	74 \\
1.1125	109 \\
1.1125	667 \\
1.1125	121 \\
1.1125	79.5 \\
1.1125	82 \\
1.1125	82.6 \\
1.1125	94.9 \\
1.1125	80.1 \\
1.1125	167.2 \\
1.1125	89.1 \\
1.1125	128.6 \\
1.1125	124.2 \\
1.1125	213 \\
1.1125	88.5 \\
1.1125	100.2 \\
1.1125	90.1 \\
1.1125	78.8 \\
1.1125	95 \\
1.1125	91.7 \\
1.1125	73.9 \\
1.1125	699.1 \\
1.1125	357.4 \\
1.1125	1132.5 \\
1.1125	400.5 \\
1.1125	84.3 \\
1.1125	525.8 \\
1.1125	1242 \\
1.1125	593.8 \\
1.1125	363.9 \\
1.1125	98.7 \\
1.1125	90 \\
1.1125	425.2 \\
1.1125	165.8 \\
1.1125	109.5 \\
1.1125	172.4 \\
1.1125	1278 \\
1.1125	610.3 \\
1.1125	192.8 \\
1.1125	149 \\
1.1125	121 \\
1.1125	216 \\
1.1125	145.7 \\
1.1125	78 \\
1.1125	124 \\
1.1125	101 \\
1.1125	76 \\
1.1125	86 \\
1.1125	291 \\
1.1125	324 \\
1.1125	104 \\
1.1125	149 \\
1.1125	424 \\
1.1125	102 \\
1.1125	117.5 \\
1.1125	190.5 \\
1.1125	104.7 \\
1.1125	92.2 \\
1.1125	103.2 \\
1.1125	993 \\
1.1125	166 \\
1.1125	1083 \\
1.1125	90 \\
1.1125	128.2 \\
1.1125	115.8 \\
1.1125	132.7 \\
1.1125	122.2 \\
1.1125	123 \\
1.1125	225.5 \\
1.1125	222 \\
1.1125	207.2 \\
1.1125	224.8 \\
1.1125	106.8 \\
1.1125	109.5 \\
1.1125	99.9 \\
1.1125	87 \\
1.1125	78.5 \\
1.1125	76.1 \\
1.1125	83 \\
1.1125	130 \\
1.1125	105 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
1.77725	56.6 \\
1.99775	56.6 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.8875	23.5 \\
1.8875	19.5 \\
1.8875	25.3 \\
1.8875	21.6 \\
1.8875	26.1 \\
1.8875	30.1 \\
1.8875	24 \\
1.8875	17.7 \\
1.8875	17.3 \\
1.8875	16.9 \\
1.8875	18.1 \\
1.8875	17.3 \\
1.8875	17.9 \\
1.8875	17.8 \\
1.8875	17.8 \\
1.8875	22 \\
1.8875	20.7 \\
1.8875	20.8 \\
1.8875	21.2 \\
1.8875	11 \\
1.8875	7 \\
1.8875	8 \\
1.8875	17.2 \\
1.8875	20 \\
1.8875	12 \\
1.8875	19 \\
1.8875	23.1 \\
1.8875	23.9 \\
1.8875	24.6 \\
1.8875	23.4 \\
1.8875	31 \\
1.8875	21.4 \\
1.8875	20.9 \\
1.8875	23.1 \\
1.8875	24.4 \\
1.8875	22 \\
1.8875	29 \\
1.8875	31 \\
1.8875	26.4 \\
1.8875	26.9 \\
1.8875	27.4 \\
1.8875	19.4 \\
1.8875	19.6 \\
1.8875	19.2 \\
1.8875	20.4 \\
1.8875	17.2 \\
1.8875	15.5 \\
1.8875	17 \\
1.8875	17.6 \\
1.8875	24 \\
1.8875	32.1 \\
1.8875	27 \\
1.8875	32.4 \\
1.8875	32.8 \\
1.8875	20.8 \\
1.8875	20.4 \\
1.8875	21.6 \\
1.8875	21 \\
1.8875	0 \\
1.8875	0 \\
1.8875	32.1 \\
1.8875	28.3 \\
1.8875	25.9 \\
1.8875	32.5 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	31.7 \\
1.8875	24.5 \\
1.8875	20 \\
1.8875	30 \\
1.8875	19.5 \\
1.8875	29.9 \\
1.8875	29.2 \\
1.8875	30 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	23.2 \\
1.8875	22.9 \\
1.8875	22.7 \\
1.8875	24 \\
1.8875	24.1 \\
1.8875	23.8 \\
1.8875	25.6 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	31 \\
1.8875	21 \\
1.8875	22 \\
1.8875	18 \\
1.8875	30 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	28 \\
1.8875	0 \\
1.8875	32 \\
1.8875	0 \\
1.8875	0 \\
1.8875	18 \\
1.8875	32 \\
1.8875	9 \\
1.8875	29.6 \\
1.8875	29.2 \\
1.8875	27.9 \\
1.8875	28.1 \\
1.8875	31.9 \\
1.8875	31.1 \\
1.8875	29.9 \\
1.8875	29.8 \\
1.8875	30.2 \\
1.8875	30.7 \\
1.8875	18 \\
1.8875	29.1 \\
1.8875	26.9 \\
1.8875	27.5 \\
1.8875	28.3 \\
1.8875	27.5 \\
1.8875	28.1 \\
1.8875	27.5 \\
1.8875	31.7 \\
1.8875	24.8 \\
1.8875	28.1 \\
1.8875	17.2 \\
1.8875	25 \\
1.8875	21.5 \\
1.8875	32 \\
1.8875	17 \\
1.8875	16 \\
1.8875	23 \\
1.8875	21 \\
1.8875	29.3 \\
1.8875	210 \\
1.8875	373.5 \\
1.8875	310.1 \\
1.8875	205.8 \\
1.8875	195.8 \\
1.8875	194.5 \\
1.8875	592 \\
1.8875	533 \\
1.8875	420 \\
1.8875	545 \\
1.8875	228.1 \\
1.8875	163.3 \\
1.8875	211.5 \\
1.8875	385 \\
1.8875	192.4 \\
1.8875	358.8 \\
1.8875	273 \\
1.8875	171 \\
1.8875	157.5 \\
1.8875	187 \\
1.8875	247.5 \\
1.8875	284.3 \\
1.8875	580 \\
1.8875	199 \\
1.8875	274 \\
1.8875	201.4 \\
1.8875	233.2 \\
1.8875	293 \\
1.8875	228.2 \\
1.8875	180.2 \\
1.8875	414.5 \\
1.8875	471 \\
1.8875	458.8 \\
1.8875	378.5 \\
1.8875	523 \\
1.8875	576.4 \\
1.8875	550.1 \\
1.8875	486.5 \\
1.8875	468.3 \\
1.8875	313 \\
1.8875	312.4 \\
1.8875	309 \\
1.8875	314.5 \\
1.8875	293.2 \\
1.8875	181.9 \\
1.8875	255.4 \\
1.8875	379.8 \\
1.8875	296.6 \\
1.8875	342.2 \\
1.8875	267 \\
1.8875	297.5 \\
1.8875	221.9 \\
1.8875	244.8 \\
1.8875	267.1 \\
1.8875	262.1 \\
1.8875	334 \\
1.8875	271.5 \\
1.8875	230.6 \\
1.8875	189.9 \\
1.8875	257.3 \\
1.8875	287.8 \\
1.8875	183.7 \\
1.8875	326.3 \\
1.8875	325 \\
1.8875	291 \\
1.8875	438 \\
1.8875	263 \\
1.8875	293 \\
1.8875	354.5 \\
1.8875	237.8 \\
1.8875	256.2 \\
1.8875	373 \\
1.8875	462 \\
1.8875	441 \\
1.8875	348 \\
1.8875	491 \\
1.8875	314 \\
1.8875	189 \\
1.8875	342 \\
1.8875	403 \\
1.8875	334 \\
1.8875	727 \\
1.8875	727 \\
1.8875	206 \\
1.8875	159 \\
1.8875	458 \\
1.8875	353 \\
1.8875	383 \\
1.8875	372 \\
1.8875	595 \\
1.8875	323.7 \\
1.8875	701.4 \\
1.8875	847 \\
1.8875	780.2 \\
1.8875	855.5 \\
1.8875	936 \\
1.8875	676.5 \\
1.8875	912.5 \\
1.8875	804.4 \\
1.8875	878.5 \\
1.8875	708.7 \\
1.8875	666.5 \\
1.8875	475.1 \\
1.8875	303.5 \\
1.8875	546.2 \\
1.8875	551 \\
1.8875	427.3 \\
1.8875	209 \\
1.8875	372.5 \\
1.8875	282.4 \\
1.8875	300 \\
1.8875	731.5 \\
1.8875	539.3 \\
1.8875	368.6 \\
1.8875	505.3 \\
1.8875	489 \\
1.8875	349.3 \\
1.8875	367 \\
1.8875	560 \\
1.8875	220 \\
1.8875	174.3 \\
1.8875	182.3 \\
1.8875	198 \\
1.8875	170 \\
1.8875	993 \\
1.8875	187 \\
1.8875	898.7 \\
1.8875	209 \\
1.8875	376.5 \\
1.8875	157.9 \\
1.8875	363.6 \\
1.8875	206 \\
1.8875	193.5 \\
1.8875	215.5 \\
1.8875	220.5 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
2.00225	45.7 \\
2.22275	45.7 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.1125	18 \\
2.1125	25.5 \\
2.1125	25.3 \\
2.1125	25.7 \\
2.1125	20.1 \\
2.1125	19.5 \\
2.1125	18.6 \\
2.1125	17.7 \\
2.1125	20.3 \\
2.1125	23 \\
2.1125	22.3 \\
2.1125	21.9 \\
2.1125	22.9 \\
2.1125	21.6 \\
2.1125	19.4 \\
2.1125	17.8 \\
2.1125	19.5 \\
2.1125	12 \\
2.1125	9 \\
2.1125	16 \\
2.1125	22.5 \\
2.1125	26.5 \\
2.1125	20.3 \\
2.1125	28.3 \\
2.1125	25.4 \\
2.1125	22.7 \\
2.1125	23.8 \\
2.1125	23.2 \\
2.1125	22.8 \\
2.1125	20 \\
2.1125	28 \\
2.1125	14 \\
2.1125	11 \\
2.1125	16 \\
2.1125	15 \\
2.1125	15 \\
2.1125	14 \\
2.1125	21.1 \\
2.1125	20.3 \\
2.1125	19.3 \\
2.1125	21.1 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	23 \\
2.1125	23.5 \\
2.1125	23 \\
2.1125	28 \\
2.1125	19.2 \\
2.1125	17.2 \\
2.1125	20.3 \\
2.1125	16.5 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	23 \\
2.1125	21 \\
2.1125	23.5 \\
2.1125	26.2 \\
2.1125	27.5 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	26 \\
2.1125	20 \\
2.1125	27.3 \\
2.1125	23.7 \\
2.1125	25.3 \\
2.1125	5 \\
2.1125	23.2 \\
2.1125	0 \\
2.1125	0 \\
2.1125	21 \\
2.1125	18 \\
2.1125	0 \\
2.1125	26 \\
2.1125	24.5 \\
2.1125	20.2 \\
2.1125	22.5 \\
2.1125	24.2 \\
2.1125	23.1 \\
2.1125	25.9 \\
2.1125	25.1 \\
2.1125	15 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	25 \\
2.1125	28.7 \\
2.1125	28 \\
2.1125	27 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	27.6 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	26.3 \\
2.1125	27 \\
2.1125	11 \\
2.1125	26.3 \\
2.1125	27.7 \\
2.1125	27 \\
2.1125	21.9 \\
2.1125	26.6 \\
2.1125	25 \\
2.1125	23.4 \\
2.1125	27.6 \\
2.1125	27.7 \\
2.1125	26.4 \\
2.1125	27.9 \\
2.1125	21 \\
2.1125	20.4 \\
2.1125	20.7 \\
2.1125	18.8 \\
2.1125	16.5 \\
2.1125	18 \\
2.1125	27.8 \\
2.1125	28.7 \\
2.1125	24 \\
2.1125	22 \\
2.1125	22 \\
2.1125	227 \\
2.1125	89 \\
2.1125	267 \\
2.1125	127.6 \\
2.1125	229.8 \\
2.1125	240.7 \\
2.1125	489 \\
2.1125	907 \\
2.1125	669.5 \\
2.1125	641.2 \\
2.1125	88 \\
2.1125	97.3 \\
2.1125	140 \\
2.1125	211.5 \\
2.1125	216 \\
2.1125	223.6 \\
2.1125	211 \\
2.1125	366.4 \\
2.1125	161.5 \\
2.1125	203.5 \\
2.1125	163.5 \\
2.1125	183.7 \\
2.1125	168 \\
2.1125	243.4 \\
2.1125	162.5 \\
2.1125	100.9 \\
2.1125	94.7 \\
2.1125	108.1 \\
2.1125	88.1 \\
2.1125	166 \\
2.1125	120 \\
2.1125	101.3 \\
2.1125	119 \\
2.1125	114 \\
2.1125	178 \\
2.1125	161 \\
2.1125	139.2 \\
2.1125	260.6 \\
2.1125	198 \\
2.1125	189.2 \\
2.1125	238.3 \\
2.1125	524 \\
2.1125	124.5 \\
2.1125	118.5 \\
2.1125	375.4 \\
2.1125	284.8 \\
2.1125	249 \\
2.1125	216 \\
2.1125	231.6 \\
2.1125	222.4 \\
2.1125	171.6 \\
2.1125	242.2 \\
2.1125	147.8 \\
2.1125	214 \\
2.1125	225.2 \\
2.1125	240.3 \\
2.1125	253.5 \\
2.1125	272.5 \\
2.1125	246.2 \\
2.1125	270.4 \\
2.1125	254 \\
2.1125	237.3 \\
2.1125	89.3 \\
2.1125	88 \\
2.1125	153 \\
2.1125	135 \\
2.1125	109 \\
2.1125	116 \\
2.1125	135 \\
2.1125	91 \\
2.1125	362 \\
2.1125	109 \\
2.1125	667 \\
2.1125	121 \\
2.1125	94.9 \\
2.1125	167.2 \\
2.1125	89.1 \\
2.1125	128.6 \\
2.1125	124.2 \\
2.1125	213 \\
2.1125	88.5 \\
2.1125	100.2 \\
2.1125	90.1 \\
2.1125	91.7 \\
2.1125	699.1 \\
2.1125	357.4 \\
2.1125	1132.5 \\
2.1125	400.5 \\
2.1125	525.8 \\
2.1125	1242 \\
2.1125	593.8 \\
2.1125	363.9 \\
2.1125	98.7 \\
2.1125	90 \\
2.1125	425.2 \\
2.1125	165.8 \\
2.1125	109.5 \\
2.1125	172.4 \\
2.1125	1278 \\
2.1125	610.3 \\
2.1125	192.8 \\
2.1125	149 \\
2.1125	121 \\
2.1125	216 \\
2.1125	145.7 \\
2.1125	124 \\
2.1125	101 \\
2.1125	291 \\
2.1125	324 \\
2.1125	104 \\
2.1125	149 \\
2.1125	424 \\
2.1125	102 \\
2.1125	117.5 \\
2.1125	190.5 \\
2.1125	104.7 \\
2.1125	92.2 \\
2.1125	103.2 \\
2.1125	993 \\
2.1125	166 \\
2.1125	1083 \\
2.1125	90 \\
2.1125	128.2 \\
2.1125	115.8 \\
2.1125	132.7 \\
2.1125	122.2 \\
2.1125	123 \\
2.1125	225.5 \\
2.1125	222 \\
2.1125	207.2 \\
2.1125	224.8 \\
2.1125	106.8 \\
2.1125	109.5 \\
2.1125	99.9 \\
2.1125	130 \\
2.1125	105 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
2.77725	69.7 \\
2.99775	69.7 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.8875	43.8 \\
2.8875	22 \\
2.8875	20.7 \\
2.8875	21.2 \\
2.8875	23.1 \\
2.8875	23.9 \\
2.8875	24.6 \\
2.8875	23.4 \\
2.8875	26.4 \\
2.8875	26.9 \\
2.8875	27.4 \\
2.8875	42.3 \\
2.8875	34.5 \\
2.8875	35 \\
2.8875	0 \\
2.8875	35.8 \\
2.8875	35.8 \\
2.8875	38.4 \\
2.8875	37.3 \\
2.8875	33.4 \\
2.8875	31.7 \\
2.8875	35.5 \\
2.8875	39 \\
2.8875	29.2 \\
2.8875	30 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	43.7 \\
2.8875	38.2 \\
2.8875	31 \\
2.8875	21 \\
2.8875	22 \\
2.8875	36 \\
2.8875	43.5 \\
2.8875	35.2 \\
2.8875	0 \\
2.8875	39 \\
2.8875	0 \\
2.8875	32 \\
2.8875	32 \\
2.8875	38.4 \\
2.8875	9 \\
2.8875	43.3 \\
2.8875	29.1 \\
2.8875	26.9 \\
2.8875	27.5 \\
2.8875	44.5 \\
2.8875	35.8 \\
2.8875	24.8 \\
2.8875	28.1 \\
2.8875	33.5 \\
2.8875	17.2 \\
2.8875	25 \\
2.8875	21.5 \\
2.8875	32 \\
2.8875	17 \\
2.8875	37 \\
2.8875	39.2 \\
2.8875	35 \\
2.8875	29.3 \\
2.8875	33 \\
2.8875	310.1 \\
2.8875	385 \\
2.8875	358.8 \\
2.8875	273 \\
2.8875	274 \\
2.8875	576.4 \\
2.8875	550.1 \\
2.8875	468.3 \\
2.8875	313 \\
2.8875	312.4 \\
2.8875	309 \\
2.8875	314.5 \\
2.8875	293.2 \\
2.8875	255.4 \\
2.8875	379.8 \\
2.8875	296.6 \\
2.8875	342.2 \\
2.8875	297.5 \\
2.8875	267.1 \\
2.8875	262.1 \\
2.8875	334 \\
2.8875	257.3 \\
2.8875	287.8 \\
2.8875	326.3 \\
2.8875	373 \\
2.8875	462 \\
2.8875	441 \\
2.8875	348 \\
2.8875	458 \\
2.8875	353 \\
2.8875	383 \\
2.8875	372 \\
2.8875	595 \\
2.8875	323.7 \\
2.8875	701.4 \\
2.8875	847 \\
2.8875	780.2 \\
2.8875	855.5 \\
2.8875	936 \\
2.8875	676.5 \\
2.8875	912.5 \\
2.8875	804.4 \\
2.8875	878.5 \\
2.8875	708.7 \\
2.8875	666.5 \\
2.8875	475.1 \\
2.8875	303.5 \\
2.8875	546.2 \\
2.8875	551 \\
2.8875	427.3 \\
2.8875	372.5 \\
2.8875	282.4 \\
2.8875	300 \\
2.8875	731.5 \\
2.8875	539.3 \\
2.8875	368.6 \\
2.8875	505.3 \\
2.8875	489 \\
2.8875	993 \\
2.8875	898.7 \\
2.8875	376.5 \\
2.8875	363.6 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
3.00225	55.2 \\
3.22275	55.2 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
3.1125	21.6 \\
3.1125	19.4 \\
3.1125	19.5 \\
3.1125	25.4 \\
3.1125	29.5 \\
3.1125	29.3 \\
3.1125	28.8 \\
3.1125	29.6 \\
3.1125	30.3 \\
3.1125	29.7 \\
3.1125	32 \\
3.1125	32.1 \\
3.1125	23.5 \\
3.1125	23 \\
3.1125	28 \\
3.1125	0 \\
3.1125	29.9 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	30.7 \\
3.1125	29 \\
3.1125	29 \\
3.1125	25.3 \\
3.1125	5 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	32.7 \\
3.1125	25 \\
3.1125	29.7 \\
3.1125	27 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	31.6 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	30.6 \\
3.1125	26.3 \\
3.1125	27 \\
3.1125	11 \\
3.1125	31.9 \\
3.1125	29.7 \\
3.1125	32 \\
3.1125	30 \\
3.1125	27.6 \\
3.1125	27.7 \\
3.1125	29.3 \\
3.1125	21 \\
3.1125	20.4 \\
3.1125	20.7 \\
3.1125	18.8 \\
3.1125	16.5 \\
3.1125	18 \\
3.1125	27.8 \\
3.1125	28.7 \\
3.1125	31 \\
3.1125	267 \\
3.1125	127.6 \\
3.1125	240.7 \\
3.1125	366.4 \\
3.1125	161.5 \\
3.1125	203.5 \\
3.1125	163.5 \\
3.1125	178 \\
3.1125	124.5 \\
3.1125	118.5 \\
3.1125	375.4 \\
3.1125	284.8 \\
3.1125	249 \\
3.1125	216 \\
3.1125	231.6 \\
3.1125	222.4 \\
3.1125	225.2 \\
3.1125	240.3 \\
3.1125	253.5 \\
3.1125	272.5 \\
3.1125	246.2 \\
3.1125	270.4 \\
3.1125	237.3 \\
3.1125	153 \\
3.1125	135 \\
3.1125	109 \\
3.1125	167.2 \\
3.1125	124.2 \\
3.1125	213 \\
3.1125	699.1 \\
3.1125	357.4 \\
3.1125	1132.5 \\
3.1125	400.5 \\
3.1125	525.8 \\
3.1125	1242 \\
3.1125	593.8 \\
3.1125	363.9 \\
3.1125	425.2 \\
3.1125	165.8 \\
3.1125	109.5 \\
3.1125	172.4 \\
3.1125	1278 \\
3.1125	610.3 \\
3.1125	192.8 \\
3.1125	149 \\
3.1125	121 \\
3.1125	216 \\
3.1125	291 \\
3.1125	324 \\
3.1125	104 \\
3.1125	149 \\
3.1125	424 \\
3.1125	117.5 \\
3.1125	190.5 \\
3.1125	104.7 \\
3.1125	993 \\
3.1125	166 \\
3.1125	1083 \\
3.1125	128.2 \\
3.1125	122.2 \\
3.1125	106.8 \\
3.1125	109.5 \\
};

\nextgroupplot[
axis line style={white!80.0!black},
height=\figureheight,
tick pos=both,
width=\figurewidth,
x grid style={white!80.0!black},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
xticklabels={\affected,$\bracket{10}{tilim}$,$\bracket{100}{tilim}$,$\bracket{1000}{tilim}$},
xlabel={Instance Group},
y grid style={white!80.0!black},
ymajorgrids,
ymin=-0.5, ymax=50
]

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:-0.22275,24)
--(axis cs:-0.00225,24)
--(axis cs:-0.00225,86.6)
--(axis cs:-0.22275,86.6)
--(axis cs:-0.22275,24)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:0.00225,22.8)
--(axis cs:0.22275,22.8)
--(axis cs:0.22275,64)
--(axis cs:0.00225,64)
--(axis cs:0.00225,22.8)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:0.77725,27.1)
--(axis cs:0.99775,27.1)
--(axis cs:0.99775,98.95)
--(axis cs:0.77725,98.95)
--(axis cs:0.77725,27.1)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:1.00225,25)
--(axis cs:1.22275,25)
--(axis cs:1.22275,73.05)
--(axis cs:1.00225,73.05)
--(axis cs:1.00225,25)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:1.77725,33)
--(axis cs:1.99775,33)
--(axis cs:1.99775,149.1)
--(axis cs:1.77725,149.1)
--(axis cs:1.77725,33)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:2.00225,28.8)
--(axis cs:2.22275,28.8)
--(axis cs:2.22275,87.825)
--(axis cs:2.00225,87.825)
--(axis cs:2.00225,28.8)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color0, opacity=.65] (axis cs:2.77725,44.7)
--(axis cs:2.99775,44.7)
--(axis cs:2.99775,253.425)
--(axis cs:2.77725,253.425)
--(axis cs:2.77725,44.7)
--cycle;

\path [draw=white!29.80392156862745!black, fill=color1, opacity=.65] (axis cs:3.00225,32.75)
--(axis cs:3.22275,32.75)
--(axis cs:3.22275,103.5)
--(axis cs:3.00225,103.5)
--(axis cs:3.00225,32.75)
--cycle;

\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
-0.22275	40.5 \\
-0.00225	40.5 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	23.5 \\
-0.1125	19.5 \\
-0.1125	21.6 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	18.1 \\
-0.1125	18.7 \\
-0.1125	17.9 \\
-0.1125	16.6 \\
-0.1125	11.7 \\
-0.1125	11.8 \\
-0.1125	13.8 \\
-0.1125	11.3 \\
-0.1125	17.7 \\
-0.1125	17.3 \\
-0.1125	16.9 \\
-0.1125	18.1 \\
-0.1125	17.3 \\
-0.1125	17.9 \\
-0.1125	17.8 \\
-0.1125	17.8 \\
-0.1125	22 \\
-0.1125	20.7 \\
-0.1125	20.8 \\
-0.1125	21.2 \\
-0.1125	18.7 \\
-0.1125	14.4 \\
-0.1125	17.5 \\
-0.1125	20.5 \\
-0.1125	11 \\
-0.1125	7 \\
-0.1125	8 \\
-0.1125	17.2 \\
-0.1125	20 \\
-0.1125	12 \\
-0.1125	19 \\
-0.1125	23.1 \\
-0.1125	23.9 \\
-0.1125	23.4 \\
-0.1125	19 \\
-0.1125	21 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21.4 \\
-0.1125	20.9 \\
-0.1125	23.1 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	15 \\
-0.1125	22 \\
-0.1125	19.4 \\
-0.1125	19.6 \\
-0.1125	19.2 \\
-0.1125	20.4 \\
-0.1125	17.2 \\
-0.1125	15.5 \\
-0.1125	17 \\
-0.1125	17.6 \\
-0.1125	0 \\
-0.1125	19.5 \\
-0.1125	14.5 \\
-0.1125	16 \\
-0.1125	19 \\
-0.1125	20.8 \\
-0.1125	20.4 \\
-0.1125	21.6 \\
-0.1125	21 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21.3 \\
-0.1125	19 \\
-0.1125	21.2 \\
-0.1125	20.7 \\
-0.1125	23.3 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	18.8 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21 \\
-0.1125	23 \\
-0.1125	19.5 \\
-0.1125	20.6 \\
-0.1125	20 \\
-0.1125	19.5 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	19.6 \\
-0.1125	21 \\
-0.1125	21.7 \\
-0.1125	22.3 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	20.5 \\
-0.1125	14 \\
-0.1125	23 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	23.2 \\
-0.1125	22.9 \\
-0.1125	22.7 \\
-0.1125	23.4 \\
-0.1125	20.9 \\
-0.1125	23.9 \\
-0.1125	23.8 \\
-0.1125	21.3 \\
-0.1125	20.8 \\
-0.1125	23.9 \\
-0.1125	22 \\
-0.1125	15.2 \\
-0.1125	15.6 \\
-0.1125	16.3 \\
-0.1125	16.4 \\
-0.1125	21.6 \\
-0.1125	22.1 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	21 \\
-0.1125	22 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	23.3 \\
-0.1125	20.8 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	19.3 \\
-0.1125	21.4 \\
-0.1125	9 \\
-0.1125	23 \\
-0.1125	10 \\
-0.1125	9.5 \\
-0.1125	10 \\
-0.1125	9 \\
-0.1125	0 \\
-0.1125	18 \\
-0.1125	0 \\
-0.1125	0 \\
-0.1125	11 \\
-0.1125	0 \\
-0.1125	23 \\
-0.1125	22.5 \\
-0.1125	22.2 \\
-0.1125	0 \\
-0.1125	17.2 \\
-0.1125	21.5 \\
-0.1125	14.3 \\
-0.1125	13.9 \\
-0.1125	14.8 \\
-0.1125	15.3 \\
-0.1125	15.8 \\
-0.1125	16.4 \\
-0.1125	16 \\
-0.1125	15.4 \\
-0.1125	17 \\
-0.1125	16 \\
-0.1125	23 \\
-0.1125	21 \\
-0.1125	0 \\
-0.1125	20 \\
-0.1125	0 \\
-0.1125	17 \\
-0.1125	343 \\
-0.1125	90.5 \\
-0.1125	210 \\
-0.1125	373.5 \\
-0.1125	140 \\
-0.1125	221 \\
-0.1125	117 \\
-0.1125	310.1 \\
-0.1125	205.8 \\
-0.1125	195.8 \\
-0.1125	194.5 \\
-0.1125	592 \\
-0.1125	533 \\
-0.1125	420 \\
-0.1125	545 \\
-0.1125	228.1 \\
-0.1125	163.3 \\
-0.1125	143 \\
-0.1125	211.5 \\
-0.1125	385 \\
-0.1125	192.4 \\
-0.1125	358.8 \\
-0.1125	273 \\
-0.1125	90.7 \\
-0.1125	102.9 \\
-0.1125	91.1 \\
-0.1125	171 \\
-0.1125	157.5 \\
-0.1125	149.1 \\
-0.1125	149.1 \\
-0.1125	127.7 \\
-0.1125	187 \\
-0.1125	247.5 \\
-0.1125	284.3 \\
-0.1125	240 \\
-0.1125	236 \\
-0.1125	580 \\
-0.1125	598 \\
-0.1125	199 \\
-0.1125	274 \\
-0.1125	311 \\
-0.1125	201.4 \\
-0.1125	121.4 \\
-0.1125	233.2 \\
-0.1125	293 \\
-0.1125	228.2 \\
-0.1125	180.2 \\
-0.1125	118.3 \\
-0.1125	112 \\
-0.1125	414.5 \\
-0.1125	471 \\
-0.1125	458.8 \\
-0.1125	378.5 \\
-0.1125	523 \\
-0.1125	119 \\
-0.1125	576.4 \\
-0.1125	550.1 \\
-0.1125	486.5 \\
-0.1125	468.3 \\
-0.1125	313 \\
-0.1125	312.4 \\
-0.1125	309 \\
-0.1125	314.5 \\
-0.1125	119 \\
-0.1125	89.1 \\
-0.1125	102 \\
-0.1125	89.3 \\
-0.1125	88 \\
-0.1125	88.3 \\
-0.1125	99 \\
-0.1125	293.2 \\
-0.1125	181.9 \\
-0.1125	255.4 \\
-0.1125	379.8 \\
-0.1125	296.6 \\
-0.1125	342.2 \\
-0.1125	101.9 \\
-0.1125	86.7 \\
-0.1125	93.7 \\
-0.1125	105.8 \\
-0.1125	327 \\
-0.1125	136 \\
-0.1125	103.4 \\
-0.1125	100.7 \\
-0.1125	98.4 \\
-0.1125	105.8 \\
-0.1125	267 \\
-0.1125	202 \\
-0.1125	271 \\
-0.1125	286 \\
-0.1125	297.5 \\
-0.1125	221.9 \\
-0.1125	244.8 \\
-0.1125	267.1 \\
-0.1125	262.1 \\
-0.1125	334 \\
-0.1125	271.5 \\
-0.1125	230.6 \\
-0.1125	90 \\
-0.1125	189.9 \\
-0.1125	257.3 \\
-0.1125	287.8 \\
-0.1125	183.7 \\
-0.1125	136.5 \\
-0.1125	132.7 \\
-0.1125	225.5 \\
-0.1125	326.3 \\
-0.1125	107.4 \\
-0.1125	325 \\
-0.1125	291 \\
-0.1125	438 \\
-0.1125	263 \\
-0.1125	293 \\
-0.1125	127 \\
-0.1125	154 \\
-0.1125	117 \\
-0.1125	122 \\
-0.1125	168 \\
-0.1125	127 \\
-0.1125	354.5 \\
-0.1125	237.8 \\
-0.1125	256.2 \\
-0.1125	373 \\
-0.1125	462 \\
-0.1125	441 \\
-0.1125	348 \\
-0.1125	491 \\
-0.1125	314 \\
-0.1125	144 \\
-0.1125	189 \\
-0.1125	342 \\
-0.1125	403 \\
-0.1125	334 \\
-0.1125	727 \\
-0.1125	727 \\
-0.1125	206 \\
-0.1125	107.8 \\
-0.1125	132.5 \\
-0.1125	95 \\
-0.1125	226 \\
-0.1125	141.4 \\
-0.1125	141.8 \\
-0.1125	95.5 \\
-0.1125	159 \\
-0.1125	102 \\
-0.1125	458 \\
-0.1125	353 \\
-0.1125	383 \\
-0.1125	372 \\
-0.1125	595 \\
-0.1125	323.7 \\
-0.1125	94.6 \\
-0.1125	93.5 \\
-0.1125	701.4 \\
-0.1125	847 \\
-0.1125	780.2 \\
-0.1125	855.5 \\
-0.1125	936 \\
-0.1125	676.5 \\
-0.1125	912.5 \\
-0.1125	804.4 \\
-0.1125	878.5 \\
-0.1125	708.7 \\
-0.1125	666.5 \\
-0.1125	475.1 \\
-0.1125	303.5 \\
-0.1125	546.2 \\
-0.1125	551 \\
-0.1125	427.3 \\
-0.1125	209 \\
-0.1125	146.8 \\
-0.1125	372.5 \\
-0.1125	282.4 \\
-0.1125	300 \\
-0.1125	731.5 \\
-0.1125	539.3 \\
-0.1125	368.6 \\
-0.1125	505.3 \\
-0.1125	489 \\
-0.1125	100 \\
-0.1125	349.3 \\
-0.1125	367 \\
-0.1125	560 \\
-0.1125	220 \\
-0.1125	128 \\
-0.1125	126 \\
-0.1125	174.3 \\
-0.1125	125.2 \\
-0.1125	182.3 \\
-0.1125	98.5 \\
-0.1125	100 \\
-0.1125	198 \\
-0.1125	170 \\
-0.1125	99.8 \\
-0.1125	98.9 \\
-0.1125	119 \\
-0.1125	993 \\
-0.1125	187 \\
-0.1125	898.7 \\
-0.1125	209 \\
-0.1125	376.5 \\
-0.1125	157.9 \\
-0.1125	363.6 \\
-0.1125	92 \\
-0.1125	93.9 \\
-0.1125	108 \\
-0.1125	206 \\
-0.1125	193.5 \\
-0.1125	215.5 \\
-0.1125	220.5 \\
-0.1125	125.9 \\
-0.1125	110.9 \\
-0.1125	101.2 \\
-0.1125	109.6 \\
-0.1125	88.7 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
0.00225	35 \\
0.22275	35 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	18 \\
0.1125	20.1 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15.3 \\
0.1125	18.2 \\
0.1125	16.5 \\
0.1125	17.2 \\
0.1125	11.5 \\
0.1125	11.5 \\
0.1125	13.8 \\
0.1125	12 \\
0.1125	19.5 \\
0.1125	18.6 \\
0.1125	17.7 \\
0.1125	20.3 \\
0.1125	22.3 \\
0.1125	21.9 \\
0.1125	19.6 \\
0.1125	21.6 \\
0.1125	19.4 \\
0.1125	17.8 \\
0.1125	19.5 \\
0.1125	18.8 \\
0.1125	14.5 \\
0.1125	18.2 \\
0.1125	18.1 \\
0.1125	12 \\
0.1125	9 \\
0.1125	16 \\
0.1125	22.5 \\
0.1125	20.3 \\
0.1125	18 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	22.7 \\
0.1125	0 \\
0.1125	16 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	20 \\
0.1125	14 \\
0.1125	11 \\
0.1125	16 \\
0.1125	15 \\
0.1125	15 \\
0.1125	14 \\
0.1125	21.1 \\
0.1125	20.3 \\
0.1125	19.3 \\
0.1125	21.1 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15 \\
0.1125	18.7 \\
0.1125	16.3 \\
0.1125	10 \\
0.1125	19.2 \\
0.1125	17.2 \\
0.1125	20.3 \\
0.1125	16.5 \\
0.1125	13 \\
0.1125	9 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	19.6 \\
0.1125	19.8 \\
0.1125	19.6 \\
0.1125	20.3 \\
0.1125	21.8 \\
0.1125	22.4 \\
0.1125	21 \\
0.1125	21.3 \\
0.1125	21.6 \\
0.1125	0 \\
0.1125	0 \\
0.1125	18 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	17.3 \\
0.1125	18.7 \\
0.1125	20 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	17.5 \\
0.1125	16 \\
0.1125	5 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	15 \\
0.1125	0 \\
0.1125	20.5 \\
0.1125	14 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	21 \\
0.1125	18 \\
0.1125	0 \\
0.1125	20.2 \\
0.1125	22.5 \\
0.1125	21.4 \\
0.1125	21.9 \\
0.1125	21 \\
0.1125	15.3 \\
0.1125	14.7 \\
0.1125	14.6 \\
0.1125	15.4 \\
0.1125	19.9 \\
0.1125	20.1 \\
0.1125	21 \\
0.1125	18.6 \\
0.1125	15 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	16 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	20 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	22.2 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	17.4 \\
0.1125	10 \\
0.1125	11 \\
0.1125	20.4 \\
0.1125	18.6 \\
0.1125	21.9 \\
0.1125	0 \\
0.1125	9 \\
0.1125	0 \\
0.1125	9 \\
0.1125	0 \\
0.1125	16 \\
0.1125	0 \\
0.1125	0 \\
0.1125	19.3 \\
0.1125	22.5 \\
0.1125	0 \\
0.1125	21 \\
0.1125	20.4 \\
0.1125	20.7 \\
0.1125	18.8 \\
0.1125	16.5 \\
0.1125	18 \\
0.1125	14.7 \\
0.1125	14.6 \\
0.1125	15.2 \\
0.1125	14.6 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	0 \\
0.1125	22 \\
0.1125	22 \\
0.1125	15 \\
0.1125	20 \\
0.1125	0 \\
0.1125	65 \\
0.1125	94 \\
0.1125	227 \\
0.1125	82.2 \\
0.1125	74 \\
0.1125	64.4 \\
0.1125	221 \\
0.1125	96.8 \\
0.1125	76.5 \\
0.1125	65 \\
0.1125	76 \\
0.1125	89 \\
0.1125	88 \\
0.1125	267 \\
0.1125	127.6 \\
0.1125	229.8 \\
0.1125	240.7 \\
0.1125	489 \\
0.1125	907 \\
0.1125	669.5 \\
0.1125	641.2 \\
0.1125	72.5 \\
0.1125	88 \\
0.1125	97.3 \\
0.1125	140 \\
0.1125	211.5 \\
0.1125	216 \\
0.1125	223.6 \\
0.1125	211 \\
0.1125	366.4 \\
0.1125	161.5 \\
0.1125	203.5 \\
0.1125	163.5 \\
0.1125	81.1 \\
0.1125	77.8 \\
0.1125	80.8 \\
0.1125	81 \\
0.1125	131 \\
0.1125	86.8 \\
0.1125	183.7 \\
0.1125	168 \\
0.1125	243.4 \\
0.1125	162.5 \\
0.1125	100.9 \\
0.1125	94.7 \\
0.1125	86.7 \\
0.1125	108.1 \\
0.1125	88.1 \\
0.1125	70.3 \\
0.1125	166 \\
0.1125	80.8 \\
0.1125	81.3 \\
0.1125	69.6 \\
0.1125	120 \\
0.1125	101.3 \\
0.1125	119 \\
0.1125	114 \\
0.1125	178 \\
0.1125	161 \\
0.1125	81.3 \\
0.1125	82.5 \\
0.1125	139.2 \\
0.1125	260.6 \\
0.1125	198 \\
0.1125	189.2 \\
0.1125	238.3 \\
0.1125	70.2 \\
0.1125	77.6 \\
0.1125	524 \\
0.1125	79.9 \\
0.1125	82.1 \\
0.1125	74 \\
0.1125	158 \\
0.1125	124.5 \\
0.1125	87.3 \\
0.1125	118.5 \\
0.1125	78.7 \\
0.1125	165 \\
0.1125	375.4 \\
0.1125	284.8 \\
0.1125	249 \\
0.1125	93 \\
0.1125	216 \\
0.1125	231.6 \\
0.1125	222.4 \\
0.1125	171.6 \\
0.1125	75.4 \\
0.1125	242.2 \\
0.1125	147.8 \\
0.1125	214 \\
0.1125	201 \\
0.1125	208 \\
0.1125	177 \\
0.1125	225.2 \\
0.1125	240.3 \\
0.1125	253.5 \\
0.1125	272.5 \\
0.1125	246.2 \\
0.1125	270.4 \\
0.1125	254 \\
0.1125	237.3 \\
0.1125	89.3 \\
0.1125	84.6 \\
0.1125	83.6 \\
0.1125	88 \\
0.1125	450.5 \\
0.1125	84.2 \\
0.1125	74.1 \\
0.1125	141.3 \\
0.1125	79.2 \\
0.1125	76.8 \\
0.1125	73.1 \\
0.1125	153 \\
0.1125	135 \\
0.1125	109 \\
0.1125	116 \\
0.1125	135 \\
0.1125	91 \\
0.1125	362 \\
0.1125	75 \\
0.1125	67 \\
0.1125	74 \\
0.1125	109 \\
0.1125	667 \\
0.1125	121 \\
0.1125	79.5 \\
0.1125	73 \\
0.1125	82 \\
0.1125	82.6 \\
0.1125	94.9 \\
0.1125	80.1 \\
0.1125	167.2 \\
0.1125	89.1 \\
0.1125	128.6 \\
0.1125	124.2 \\
0.1125	213 \\
0.1125	67.2 \\
0.1125	88.5 \\
0.1125	100.2 \\
0.1125	90.1 \\
0.1125	78.8 \\
0.1125	95 \\
0.1125	64.2 \\
0.1125	91.7 \\
0.1125	73.9 \\
0.1125	67.2 \\
0.1125	66.1 \\
0.1125	70.1 \\
0.1125	699.1 \\
0.1125	357.4 \\
0.1125	1132.5 \\
0.1125	400.5 \\
0.1125	84.3 \\
0.1125	525.8 \\
0.1125	1242 \\
0.1125	593.8 \\
0.1125	363.9 \\
0.1125	98.7 \\
0.1125	72.5 \\
0.1125	90 \\
0.1125	425.2 \\
0.1125	165.8 \\
0.1125	109.5 \\
0.1125	172.4 \\
0.1125	1278 \\
0.1125	610.3 \\
0.1125	192.8 \\
0.1125	149 \\
0.1125	121 \\
0.1125	216 \\
0.1125	145.7 \\
0.1125	78 \\
0.1125	124 \\
0.1125	67 \\
0.1125	101 \\
0.1125	76 \\
0.1125	86 \\
0.1125	291 \\
0.1125	324 \\
0.1125	104 \\
0.1125	149 \\
0.1125	424 \\
0.1125	102 \\
0.1125	117.5 \\
0.1125	190.5 \\
0.1125	104.7 \\
0.1125	92.2 \\
0.1125	103.2 \\
0.1125	993 \\
0.1125	166 \\
0.1125	1083 \\
0.1125	90 \\
0.1125	128.2 \\
0.1125	115.8 \\
0.1125	132.7 \\
0.1125	122.2 \\
0.1125	123 \\
0.1125	108 \\
0.1125	225.5 \\
0.1125	222 \\
0.1125	207.2 \\
0.1125	224.8 \\
0.1125	106.8 \\
0.1125	109.5 \\
0.1125	99.9 \\
0.1125	87 \\
0.1125	67 \\
0.1125	65.6 \\
0.1125	78.5 \\
0.1125	76.1 \\
0.1125	83 \\
0.1125	130 \\
0.1125	105 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
0.77725	45.4 \\
0.99775	45.4 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
0.8875	23.5 \\
0.8875	19.5 \\
0.8875	25.3 \\
0.8875	21.6 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	26.1 \\
0.8875	24 \\
0.8875	0 \\
0.8875	0 \\
0.8875	17.7 \\
0.8875	17.3 \\
0.8875	16.9 \\
0.8875	18.1 \\
0.8875	17.3 \\
0.8875	17.9 \\
0.8875	17.8 \\
0.8875	17.8 \\
0.8875	22 \\
0.8875	20.7 \\
0.8875	20.8 \\
0.8875	21.2 \\
0.8875	11 \\
0.8875	7 \\
0.8875	8 \\
0.8875	17.2 \\
0.8875	20 \\
0.8875	12 \\
0.8875	19 \\
0.8875	23.1 \\
0.8875	23.9 \\
0.8875	24.6 \\
0.8875	23.4 \\
0.8875	21.4 \\
0.8875	20.9 \\
0.8875	23.1 \\
0.8875	24.4 \\
0.8875	22 \\
0.8875	26.4 \\
0.8875	26.9 \\
0.8875	19.4 \\
0.8875	19.6 \\
0.8875	19.2 \\
0.8875	20.4 \\
0.8875	17.2 \\
0.8875	15.5 \\
0.8875	17 \\
0.8875	17.6 \\
0.8875	0 \\
0.8875	26.3 \\
0.8875	19.5 \\
0.8875	24 \\
0.8875	27 \\
0.8875	25.8 \\
0.8875	20.8 \\
0.8875	20.4 \\
0.8875	21.6 \\
0.8875	21 \\
0.8875	0 \\
0.8875	0 \\
0.8875	23.3 \\
0.8875	24.6 \\
0.8875	24.4 \\
0.8875	25.9 \\
0.8875	26 \\
0.8875	26.9 \\
0.8875	18 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	23 \\
0.8875	24.5 \\
0.8875	20 \\
0.8875	19.5 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	25.8 \\
0.8875	24.9 \\
0.8875	24.2 \\
0.8875	19.6 \\
0.8875	21 \\
0.8875	25 \\
0.8875	24.1 \\
0.8875	21.7 \\
0.8875	25.7 \\
0.8875	22.3 \\
0.8875	26.1 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	26 \\
0.8875	20.5 \\
0.8875	25 \\
0.8875	14 \\
0.8875	23 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	23.2 \\
0.8875	22.9 \\
0.8875	22.7 \\
0.8875	23.4 \\
0.8875	20.9 \\
0.8875	25.5 \\
0.8875	23.9 \\
0.8875	24 \\
0.8875	24.1 \\
0.8875	23.8 \\
0.8875	25.6 \\
0.8875	21.3 \\
0.8875	20.8 \\
0.8875	23.9 \\
0.8875	22 \\
0.8875	15.2 \\
0.8875	15.6 \\
0.8875	16.3 \\
0.8875	16.4 \\
0.8875	24.4 \\
0.8875	21.6 \\
0.8875	22.1 \\
0.8875	25.2 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	21 \\
0.8875	22 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	27 \\
0.8875	18 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	0 \\
0.8875	25.5 \\
0.8875	0 \\
0.8875	25.4 \\
0.8875	23.3 \\
0.8875	24.3 \\
0.8875	20.8 \\
0.8875	0 \\
0.8875	0 \\
0.8875	18 \\
0.8875	19.3 \\
0.8875	21.4 \\
0.8875	27 \\
0.8875	9 \\
0.8875	23 \\
0.8875	0 \\
0.8875	18 \\
0.8875	24 \\
0.8875	24.3 \\
0.8875	26.9 \\
0.8875	22.5 \\
0.8875	25.3 \\
0.8875	22.2 \\
0.8875	24.8 \\
0.8875	17.2 \\
0.8875	25 \\
0.8875	21.5 \\
0.8875	15.8 \\
0.8875	16.4 \\
0.8875	16 \\
0.8875	15.4 \\
0.8875	17 \\
0.8875	16 \\
0.8875	23 \\
0.8875	21 \\
0.8875	343 \\
0.8875	210 \\
0.8875	373.5 \\
0.8875	140 \\
0.8875	221 \\
0.8875	117 \\
0.8875	310.1 \\
0.8875	205.8 \\
0.8875	195.8 \\
0.8875	194.5 \\
0.8875	592 \\
0.8875	533 \\
0.8875	420 \\
0.8875	545 \\
0.8875	228.1 \\
0.8875	163.3 \\
0.8875	143 \\
0.8875	211.5 \\
0.8875	385 \\
0.8875	192.4 \\
0.8875	358.8 \\
0.8875	273 \\
0.8875	102.9 \\
0.8875	171 \\
0.8875	157.5 \\
0.8875	149.1 \\
0.8875	149.1 \\
0.8875	127.7 \\
0.8875	187 \\
0.8875	247.5 \\
0.8875	284.3 \\
0.8875	240 \\
0.8875	236 \\
0.8875	580 \\
0.8875	598 \\
0.8875	199 \\
0.8875	274 \\
0.8875	311 \\
0.8875	201.4 \\
0.8875	121.4 \\
0.8875	233.2 \\
0.8875	293 \\
0.8875	228.2 \\
0.8875	180.2 \\
0.8875	118.3 \\
0.8875	112 \\
0.8875	414.5 \\
0.8875	471 \\
0.8875	458.8 \\
0.8875	378.5 \\
0.8875	523 \\
0.8875	119 \\
0.8875	576.4 \\
0.8875	550.1 \\
0.8875	486.5 \\
0.8875	468.3 \\
0.8875	313 \\
0.8875	312.4 \\
0.8875	309 \\
0.8875	314.5 \\
0.8875	119 \\
0.8875	102 \\
0.8875	99 \\
0.8875	293.2 \\
0.8875	181.9 \\
0.8875	255.4 \\
0.8875	379.8 \\
0.8875	296.6 \\
0.8875	342.2 \\
0.8875	101.9 \\
0.8875	105.8 \\
0.8875	327 \\
0.8875	136 \\
0.8875	103.4 \\
0.8875	100.7 \\
0.8875	105.8 \\
0.8875	267 \\
0.8875	202 \\
0.8875	271 \\
0.8875	286 \\
0.8875	297.5 \\
0.8875	221.9 \\
0.8875	244.8 \\
0.8875	267.1 \\
0.8875	262.1 \\
0.8875	334 \\
0.8875	271.5 \\
0.8875	230.6 \\
0.8875	189.9 \\
0.8875	257.3 \\
0.8875	287.8 \\
0.8875	183.7 \\
0.8875	136.5 \\
0.8875	132.7 \\
0.8875	225.5 \\
0.8875	326.3 \\
0.8875	107.4 \\
0.8875	325 \\
0.8875	291 \\
0.8875	438 \\
0.8875	263 \\
0.8875	293 \\
0.8875	127 \\
0.8875	154 \\
0.8875	117 \\
0.8875	122 \\
0.8875	168 \\
0.8875	127 \\
0.8875	354.5 \\
0.8875	237.8 \\
0.8875	256.2 \\
0.8875	373 \\
0.8875	462 \\
0.8875	441 \\
0.8875	348 \\
0.8875	491 \\
0.8875	314 \\
0.8875	144 \\
0.8875	189 \\
0.8875	342 \\
0.8875	403 \\
0.8875	334 \\
0.8875	727 \\
0.8875	727 \\
0.8875	206 \\
0.8875	107.8 \\
0.8875	132.5 \\
0.8875	226 \\
0.8875	141.4 \\
0.8875	141.8 \\
0.8875	159 \\
0.8875	102 \\
0.8875	458 \\
0.8875	353 \\
0.8875	383 \\
0.8875	372 \\
0.8875	595 \\
0.8875	323.7 \\
0.8875	701.4 \\
0.8875	847 \\
0.8875	780.2 \\
0.8875	855.5 \\
0.8875	936 \\
0.8875	676.5 \\
0.8875	912.5 \\
0.8875	804.4 \\
0.8875	878.5 \\
0.8875	708.7 \\
0.8875	666.5 \\
0.8875	475.1 \\
0.8875	303.5 \\
0.8875	546.2 \\
0.8875	551 \\
0.8875	427.3 \\
0.8875	209 \\
0.8875	146.8 \\
0.8875	372.5 \\
0.8875	282.4 \\
0.8875	300 \\
0.8875	731.5 \\
0.8875	539.3 \\
0.8875	368.6 \\
0.8875	505.3 \\
0.8875	489 \\
0.8875	100 \\
0.8875	349.3 \\
0.8875	367 \\
0.8875	560 \\
0.8875	220 \\
0.8875	128 \\
0.8875	126 \\
0.8875	174.3 \\
0.8875	125.2 \\
0.8875	182.3 \\
0.8875	100 \\
0.8875	198 \\
0.8875	170 \\
0.8875	99.8 \\
0.8875	119 \\
0.8875	993 \\
0.8875	187 \\
0.8875	898.7 \\
0.8875	209 \\
0.8875	376.5 \\
0.8875	157.9 \\
0.8875	363.6 \\
0.8875	206 \\
0.8875	193.5 \\
0.8875	215.5 \\
0.8875	220.5 \\
0.8875	125.9 \\
0.8875	110.9 \\
0.8875	101.2 \\
0.8875	109.6 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
1.00225	38.6 \\
1.22275	38.6 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.1125	18 \\
1.1125	20.1 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	19.5 \\
1.1125	18.6 \\
1.1125	17.7 \\
1.1125	20.3 \\
1.1125	23 \\
1.1125	22.3 \\
1.1125	21.9 \\
1.1125	22.9 \\
1.1125	21.6 \\
1.1125	19.4 \\
1.1125	17.8 \\
1.1125	19.5 \\
1.1125	12 \\
1.1125	9 \\
1.1125	16 \\
1.1125	22.5 \\
1.1125	20.3 \\
1.1125	22.7 \\
1.1125	23.8 \\
1.1125	23.2 \\
1.1125	22.8 \\
1.1125	0 \\
1.1125	20 \\
1.1125	14 \\
1.1125	11 \\
1.1125	16 \\
1.1125	15 \\
1.1125	15 \\
1.1125	14 \\
1.1125	21.1 \\
1.1125	20.3 \\
1.1125	19.3 \\
1.1125	21.1 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	23 \\
1.1125	23.5 \\
1.1125	23 \\
1.1125	10 \\
1.1125	19.2 \\
1.1125	17.2 \\
1.1125	20.3 \\
1.1125	16.5 \\
1.1125	13 \\
1.1125	9 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	23.4 \\
1.1125	22.8 \\
1.1125	21.8 \\
1.1125	23.1 \\
1.1125	24.7 \\
1.1125	22.4 \\
1.1125	23 \\
1.1125	21 \\
1.1125	23.5 \\
1.1125	23.6 \\
1.1125	23.3 \\
1.1125	18 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	20 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24.9 \\
1.1125	24.4 \\
1.1125	23.2 \\
1.1125	24.2 \\
1.1125	17.5 \\
1.1125	16 \\
1.1125	23.7 \\
1.1125	24.8 \\
1.1125	5 \\
1.1125	0 \\
1.1125	23.2 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	15 \\
1.1125	0 \\
1.1125	0 \\
1.1125	20.5 \\
1.1125	14 \\
1.1125	23 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	21 \\
1.1125	18 \\
1.1125	0 \\
1.1125	24.5 \\
1.1125	20.2 \\
1.1125	22.5 \\
1.1125	23.7 \\
1.1125	23.2 \\
1.1125	21.4 \\
1.1125	21.9 \\
1.1125	24.2 \\
1.1125	23.1 \\
1.1125	21 \\
1.1125	24.7 \\
1.1125	15.3 \\
1.1125	14.7 \\
1.1125	14.6 \\
1.1125	15.4 \\
1.1125	19.9 \\
1.1125	20.1 \\
1.1125	21 \\
1.1125	18.6 \\
1.1125	15 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	16 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	20 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24.6 \\
1.1125	24.4 \\
1.1125	24 \\
1.1125	22.2 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24 \\
1.1125	17.4 \\
1.1125	10 \\
1.1125	11 \\
1.1125	20.4 \\
1.1125	18.6 \\
1.1125	21.9 \\
1.1125	23.4 \\
1.1125	0 \\
1.1125	19.3 \\
1.1125	22.5 \\
1.1125	21 \\
1.1125	20.4 \\
1.1125	20.7 \\
1.1125	18.8 \\
1.1125	16.5 \\
1.1125	18 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	0 \\
1.1125	24 \\
1.1125	22 \\
1.1125	22 \\
1.1125	94 \\
1.1125	227 \\
1.1125	82.2 \\
1.1125	74 \\
1.1125	221 \\
1.1125	96.8 \\
1.1125	76.5 \\
1.1125	76 \\
1.1125	89 \\
1.1125	88 \\
1.1125	267 \\
1.1125	127.6 \\
1.1125	229.8 \\
1.1125	240.7 \\
1.1125	489 \\
1.1125	907 \\
1.1125	669.5 \\
1.1125	641.2 \\
1.1125	88 \\
1.1125	97.3 \\
1.1125	140 \\
1.1125	211.5 \\
1.1125	216 \\
1.1125	223.6 \\
1.1125	211 \\
1.1125	366.4 \\
1.1125	161.5 \\
1.1125	203.5 \\
1.1125	163.5 \\
1.1125	81.1 \\
1.1125	77.8 \\
1.1125	80.8 \\
1.1125	81 \\
1.1125	131 \\
1.1125	86.8 \\
1.1125	183.7 \\
1.1125	168 \\
1.1125	243.4 \\
1.1125	162.5 \\
1.1125	100.9 \\
1.1125	94.7 \\
1.1125	86.7 \\
1.1125	108.1 \\
1.1125	88.1 \\
1.1125	166 \\
1.1125	80.8 \\
1.1125	81.3 \\
1.1125	120 \\
1.1125	101.3 \\
1.1125	119 \\
1.1125	114 \\
1.1125	178 \\
1.1125	161 \\
1.1125	81.3 \\
1.1125	82.5 \\
1.1125	139.2 \\
1.1125	260.6 \\
1.1125	198 \\
1.1125	189.2 \\
1.1125	238.3 \\
1.1125	77.6 \\
1.1125	524 \\
1.1125	79.9 \\
1.1125	82.1 \\
1.1125	74 \\
1.1125	158 \\
1.1125	124.5 \\
1.1125	87.3 \\
1.1125	118.5 \\
1.1125	78.7 \\
1.1125	165 \\
1.1125	375.4 \\
1.1125	284.8 \\
1.1125	249 \\
1.1125	93 \\
1.1125	216 \\
1.1125	231.6 \\
1.1125	222.4 \\
1.1125	171.6 \\
1.1125	75.4 \\
1.1125	242.2 \\
1.1125	147.8 \\
1.1125	214 \\
1.1125	201 \\
1.1125	208 \\
1.1125	177 \\
1.1125	225.2 \\
1.1125	240.3 \\
1.1125	253.5 \\
1.1125	272.5 \\
1.1125	246.2 \\
1.1125	270.4 \\
1.1125	254 \\
1.1125	237.3 \\
1.1125	89.3 \\
1.1125	84.6 \\
1.1125	83.6 \\
1.1125	88 \\
1.1125	450.5 \\
1.1125	84.2 \\
1.1125	74.1 \\
1.1125	141.3 \\
1.1125	79.2 \\
1.1125	76.8 \\
1.1125	73.1 \\
1.1125	153 \\
1.1125	135 \\
1.1125	109 \\
1.1125	116 \\
1.1125	135 \\
1.1125	91 \\
1.1125	362 \\
1.1125	75 \\
1.1125	74 \\
1.1125	109 \\
1.1125	667 \\
1.1125	121 \\
1.1125	79.5 \\
1.1125	82 \\
1.1125	82.6 \\
1.1125	94.9 \\
1.1125	80.1 \\
1.1125	167.2 \\
1.1125	89.1 \\
1.1125	128.6 \\
1.1125	124.2 \\
1.1125	213 \\
1.1125	88.5 \\
1.1125	100.2 \\
1.1125	90.1 \\
1.1125	78.8 \\
1.1125	95 \\
1.1125	91.7 \\
1.1125	73.9 \\
1.1125	699.1 \\
1.1125	357.4 \\
1.1125	1132.5 \\
1.1125	400.5 \\
1.1125	84.3 \\
1.1125	525.8 \\
1.1125	1242 \\
1.1125	593.8 \\
1.1125	363.9 \\
1.1125	98.7 \\
1.1125	90 \\
1.1125	425.2 \\
1.1125	165.8 \\
1.1125	109.5 \\
1.1125	172.4 \\
1.1125	1278 \\
1.1125	610.3 \\
1.1125	192.8 \\
1.1125	149 \\
1.1125	121 \\
1.1125	216 \\
1.1125	145.7 \\
1.1125	78 \\
1.1125	124 \\
1.1125	101 \\
1.1125	76 \\
1.1125	86 \\
1.1125	291 \\
1.1125	324 \\
1.1125	104 \\
1.1125	149 \\
1.1125	424 \\
1.1125	102 \\
1.1125	117.5 \\
1.1125	190.5 \\
1.1125	104.7 \\
1.1125	92.2 \\
1.1125	103.2 \\
1.1125	993 \\
1.1125	166 \\
1.1125	1083 \\
1.1125	90 \\
1.1125	128.2 \\
1.1125	115.8 \\
1.1125	132.7 \\
1.1125	122.2 \\
1.1125	123 \\
1.1125	225.5 \\
1.1125	222 \\
1.1125	207.2 \\
1.1125	224.8 \\
1.1125	106.8 \\
1.1125	109.5 \\
1.1125	99.9 \\
1.1125	87 \\
1.1125	78.5 \\
1.1125	76.1 \\
1.1125	83 \\
1.1125	130 \\
1.1125	105 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
1.77725	56.6 \\
1.99775	56.6 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
1.8875	23.5 \\
1.8875	19.5 \\
1.8875	25.3 \\
1.8875	21.6 \\
1.8875	26.1 \\
1.8875	30.1 \\
1.8875	24 \\
1.8875	17.7 \\
1.8875	17.3 \\
1.8875	16.9 \\
1.8875	18.1 \\
1.8875	17.3 \\
1.8875	17.9 \\
1.8875	17.8 \\
1.8875	17.8 \\
1.8875	22 \\
1.8875	20.7 \\
1.8875	20.8 \\
1.8875	21.2 \\
1.8875	11 \\
1.8875	7 \\
1.8875	8 \\
1.8875	17.2 \\
1.8875	20 \\
1.8875	12 \\
1.8875	19 \\
1.8875	23.1 \\
1.8875	23.9 \\
1.8875	24.6 \\
1.8875	23.4 \\
1.8875	31 \\
1.8875	21.4 \\
1.8875	20.9 \\
1.8875	23.1 \\
1.8875	24.4 \\
1.8875	22 \\
1.8875	29 \\
1.8875	31 \\
1.8875	26.4 \\
1.8875	26.9 \\
1.8875	27.4 \\
1.8875	19.4 \\
1.8875	19.6 \\
1.8875	19.2 \\
1.8875	20.4 \\
1.8875	17.2 \\
1.8875	15.5 \\
1.8875	17 \\
1.8875	17.6 \\
1.8875	24 \\
1.8875	32.1 \\
1.8875	27 \\
1.8875	32.4 \\
1.8875	32.8 \\
1.8875	20.8 \\
1.8875	20.4 \\
1.8875	21.6 \\
1.8875	21 \\
1.8875	0 \\
1.8875	0 \\
1.8875	32.1 \\
1.8875	28.3 \\
1.8875	25.9 \\
1.8875	32.5 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	31.7 \\
1.8875	24.5 \\
1.8875	20 \\
1.8875	30 \\
1.8875	19.5 \\
1.8875	29.9 \\
1.8875	29.2 \\
1.8875	30 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	23.2 \\
1.8875	22.9 \\
1.8875	22.7 \\
1.8875	24 \\
1.8875	24.1 \\
1.8875	23.8 \\
1.8875	25.6 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	31 \\
1.8875	21 \\
1.8875	22 \\
1.8875	18 \\
1.8875	30 \\
1.8875	0 \\
1.8875	0 \\
1.8875	0 \\
1.8875	28 \\
1.8875	0 \\
1.8875	32 \\
1.8875	0 \\
1.8875	0 \\
1.8875	18 \\
1.8875	32 \\
1.8875	9 \\
1.8875	29.6 \\
1.8875	29.2 \\
1.8875	27.9 \\
1.8875	28.1 \\
1.8875	31.9 \\
1.8875	31.1 \\
1.8875	29.9 \\
1.8875	29.8 \\
1.8875	30.2 \\
1.8875	30.7 \\
1.8875	18 \\
1.8875	29.1 \\
1.8875	26.9 \\
1.8875	27.5 \\
1.8875	28.3 \\
1.8875	27.5 \\
1.8875	28.1 \\
1.8875	27.5 \\
1.8875	31.7 \\
1.8875	24.8 \\
1.8875	28.1 \\
1.8875	17.2 \\
1.8875	25 \\
1.8875	21.5 \\
1.8875	32 \\
1.8875	17 \\
1.8875	16 \\
1.8875	23 \\
1.8875	21 \\
1.8875	29.3 \\
1.8875	210 \\
1.8875	373.5 \\
1.8875	310.1 \\
1.8875	205.8 \\
1.8875	195.8 \\
1.8875	194.5 \\
1.8875	592 \\
1.8875	533 \\
1.8875	420 \\
1.8875	545 \\
1.8875	228.1 \\
1.8875	163.3 \\
1.8875	211.5 \\
1.8875	385 \\
1.8875	192.4 \\
1.8875	358.8 \\
1.8875	273 \\
1.8875	171 \\
1.8875	157.5 \\
1.8875	187 \\
1.8875	247.5 \\
1.8875	284.3 \\
1.8875	580 \\
1.8875	199 \\
1.8875	274 \\
1.8875	201.4 \\
1.8875	233.2 \\
1.8875	293 \\
1.8875	228.2 \\
1.8875	180.2 \\
1.8875	414.5 \\
1.8875	471 \\
1.8875	458.8 \\
1.8875	378.5 \\
1.8875	523 \\
1.8875	576.4 \\
1.8875	550.1 \\
1.8875	486.5 \\
1.8875	468.3 \\
1.8875	313 \\
1.8875	312.4 \\
1.8875	309 \\
1.8875	314.5 \\
1.8875	293.2 \\
1.8875	181.9 \\
1.8875	255.4 \\
1.8875	379.8 \\
1.8875	296.6 \\
1.8875	342.2 \\
1.8875	267 \\
1.8875	297.5 \\
1.8875	221.9 \\
1.8875	244.8 \\
1.8875	267.1 \\
1.8875	262.1 \\
1.8875	334 \\
1.8875	271.5 \\
1.8875	230.6 \\
1.8875	189.9 \\
1.8875	257.3 \\
1.8875	287.8 \\
1.8875	183.7 \\
1.8875	326.3 \\
1.8875	325 \\
1.8875	291 \\
1.8875	438 \\
1.8875	263 \\
1.8875	293 \\
1.8875	354.5 \\
1.8875	237.8 \\
1.8875	256.2 \\
1.8875	373 \\
1.8875	462 \\
1.8875	441 \\
1.8875	348 \\
1.8875	491 \\
1.8875	314 \\
1.8875	189 \\
1.8875	342 \\
1.8875	403 \\
1.8875	334 \\
1.8875	727 \\
1.8875	727 \\
1.8875	206 \\
1.8875	159 \\
1.8875	458 \\
1.8875	353 \\
1.8875	383 \\
1.8875	372 \\
1.8875	595 \\
1.8875	323.7 \\
1.8875	701.4 \\
1.8875	847 \\
1.8875	780.2 \\
1.8875	855.5 \\
1.8875	936 \\
1.8875	676.5 \\
1.8875	912.5 \\
1.8875	804.4 \\
1.8875	878.5 \\
1.8875	708.7 \\
1.8875	666.5 \\
1.8875	475.1 \\
1.8875	303.5 \\
1.8875	546.2 \\
1.8875	551 \\
1.8875	427.3 \\
1.8875	209 \\
1.8875	372.5 \\
1.8875	282.4 \\
1.8875	300 \\
1.8875	731.5 \\
1.8875	539.3 \\
1.8875	368.6 \\
1.8875	505.3 \\
1.8875	489 \\
1.8875	349.3 \\
1.8875	367 \\
1.8875	560 \\
1.8875	220 \\
1.8875	174.3 \\
1.8875	182.3 \\
1.8875	198 \\
1.8875	170 \\
1.8875	993 \\
1.8875	187 \\
1.8875	898.7 \\
1.8875	209 \\
1.8875	376.5 \\
1.8875	157.9 \\
1.8875	363.6 \\
1.8875	206 \\
1.8875	193.5 \\
1.8875	215.5 \\
1.8875	220.5 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
2.00225	45.7 \\
2.22275	45.7 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.1125	18 \\
2.1125	25.5 \\
2.1125	25.3 \\
2.1125	25.7 \\
2.1125	20.1 \\
2.1125	19.5 \\
2.1125	18.6 \\
2.1125	17.7 \\
2.1125	20.3 \\
2.1125	23 \\
2.1125	22.3 \\
2.1125	21.9 \\
2.1125	22.9 \\
2.1125	21.6 \\
2.1125	19.4 \\
2.1125	17.8 \\
2.1125	19.5 \\
2.1125	12 \\
2.1125	9 \\
2.1125	16 \\
2.1125	22.5 \\
2.1125	26.5 \\
2.1125	20.3 \\
2.1125	28.3 \\
2.1125	25.4 \\
2.1125	22.7 \\
2.1125	23.8 \\
2.1125	23.2 \\
2.1125	22.8 \\
2.1125	20 \\
2.1125	28 \\
2.1125	14 \\
2.1125	11 \\
2.1125	16 \\
2.1125	15 \\
2.1125	15 \\
2.1125	14 \\
2.1125	21.1 \\
2.1125	20.3 \\
2.1125	19.3 \\
2.1125	21.1 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	23 \\
2.1125	23.5 \\
2.1125	23 \\
2.1125	28 \\
2.1125	19.2 \\
2.1125	17.2 \\
2.1125	20.3 \\
2.1125	16.5 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	23 \\
2.1125	21 \\
2.1125	23.5 \\
2.1125	26.2 \\
2.1125	27.5 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	26 \\
2.1125	20 \\
2.1125	27.3 \\
2.1125	23.7 \\
2.1125	25.3 \\
2.1125	5 \\
2.1125	23.2 \\
2.1125	0 \\
2.1125	0 \\
2.1125	21 \\
2.1125	18 \\
2.1125	0 \\
2.1125	26 \\
2.1125	24.5 \\
2.1125	20.2 \\
2.1125	22.5 \\
2.1125	24.2 \\
2.1125	23.1 \\
2.1125	25.9 \\
2.1125	25.1 \\
2.1125	15 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	25 \\
2.1125	28.7 \\
2.1125	28 \\
2.1125	27 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	27.6 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	0 \\
2.1125	26.3 \\
2.1125	27 \\
2.1125	11 \\
2.1125	26.3 \\
2.1125	27.7 \\
2.1125	27 \\
2.1125	21.9 \\
2.1125	26.6 \\
2.1125	25 \\
2.1125	23.4 \\
2.1125	27.6 \\
2.1125	27.7 \\
2.1125	26.4 \\
2.1125	27.9 \\
2.1125	21 \\
2.1125	20.4 \\
2.1125	20.7 \\
2.1125	18.8 \\
2.1125	16.5 \\
2.1125	18 \\
2.1125	27.8 \\
2.1125	28.7 \\
2.1125	24 \\
2.1125	22 \\
2.1125	22 \\
2.1125	227 \\
2.1125	89 \\
2.1125	267 \\
2.1125	127.6 \\
2.1125	229.8 \\
2.1125	240.7 \\
2.1125	489 \\
2.1125	907 \\
2.1125	669.5 \\
2.1125	641.2 \\
2.1125	88 \\
2.1125	97.3 \\
2.1125	140 \\
2.1125	211.5 \\
2.1125	216 \\
2.1125	223.6 \\
2.1125	211 \\
2.1125	366.4 \\
2.1125	161.5 \\
2.1125	203.5 \\
2.1125	163.5 \\
2.1125	183.7 \\
2.1125	168 \\
2.1125	243.4 \\
2.1125	162.5 \\
2.1125	100.9 \\
2.1125	94.7 \\
2.1125	108.1 \\
2.1125	88.1 \\
2.1125	166 \\
2.1125	120 \\
2.1125	101.3 \\
2.1125	119 \\
2.1125	114 \\
2.1125	178 \\
2.1125	161 \\
2.1125	139.2 \\
2.1125	260.6 \\
2.1125	198 \\
2.1125	189.2 \\
2.1125	238.3 \\
2.1125	524 \\
2.1125	124.5 \\
2.1125	118.5 \\
2.1125	375.4 \\
2.1125	284.8 \\
2.1125	249 \\
2.1125	216 \\
2.1125	231.6 \\
2.1125	222.4 \\
2.1125	171.6 \\
2.1125	242.2 \\
2.1125	147.8 \\
2.1125	214 \\
2.1125	225.2 \\
2.1125	240.3 \\
2.1125	253.5 \\
2.1125	272.5 \\
2.1125	246.2 \\
2.1125	270.4 \\
2.1125	254 \\
2.1125	237.3 \\
2.1125	89.3 \\
2.1125	88 \\
2.1125	153 \\
2.1125	135 \\
2.1125	109 \\
2.1125	116 \\
2.1125	135 \\
2.1125	91 \\
2.1125	362 \\
2.1125	109 \\
2.1125	667 \\
2.1125	121 \\
2.1125	94.9 \\
2.1125	167.2 \\
2.1125	89.1 \\
2.1125	128.6 \\
2.1125	124.2 \\
2.1125	213 \\
2.1125	88.5 \\
2.1125	100.2 \\
2.1125	90.1 \\
2.1125	91.7 \\
2.1125	699.1 \\
2.1125	357.4 \\
2.1125	1132.5 \\
2.1125	400.5 \\
2.1125	525.8 \\
2.1125	1242 \\
2.1125	593.8 \\
2.1125	363.9 \\
2.1125	98.7 \\
2.1125	90 \\
2.1125	425.2 \\
2.1125	165.8 \\
2.1125	109.5 \\
2.1125	172.4 \\
2.1125	1278 \\
2.1125	610.3 \\
2.1125	192.8 \\
2.1125	149 \\
2.1125	121 \\
2.1125	216 \\
2.1125	145.7 \\
2.1125	124 \\
2.1125	101 \\
2.1125	291 \\
2.1125	324 \\
2.1125	104 \\
2.1125	149 \\
2.1125	424 \\
2.1125	102 \\
2.1125	117.5 \\
2.1125	190.5 \\
2.1125	104.7 \\
2.1125	92.2 \\
2.1125	103.2 \\
2.1125	993 \\
2.1125	166 \\
2.1125	1083 \\
2.1125	90 \\
2.1125	128.2 \\
2.1125	115.8 \\
2.1125	132.7 \\
2.1125	122.2 \\
2.1125	123 \\
2.1125	225.5 \\
2.1125	222 \\
2.1125	207.2 \\
2.1125	224.8 \\
2.1125	106.8 \\
2.1125	109.5 \\
2.1125	99.9 \\
2.1125	130 \\
2.1125	105 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
2.77725	69.7 \\
2.99775	69.7 \\
};
\addplot [color2, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color2}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
2.8875	43.8 \\
2.8875	22 \\
2.8875	20.7 \\
2.8875	21.2 \\
2.8875	23.1 \\
2.8875	23.9 \\
2.8875	24.6 \\
2.8875	23.4 \\
2.8875	26.4 \\
2.8875	26.9 \\
2.8875	27.4 \\
2.8875	42.3 \\
2.8875	34.5 \\
2.8875	35 \\
2.8875	0 \\
2.8875	35.8 \\
2.8875	35.8 \\
2.8875	38.4 \\
2.8875	37.3 \\
2.8875	33.4 \\
2.8875	31.7 \\
2.8875	35.5 \\
2.8875	39 \\
2.8875	29.2 \\
2.8875	30 \\
2.8875	0 \\
2.8875	0 \\
2.8875	0 \\
2.8875	43.7 \\
2.8875	38.2 \\
2.8875	31 \\
2.8875	21 \\
2.8875	22 \\
2.8875	36 \\
2.8875	43.5 \\
2.8875	35.2 \\
2.8875	0 \\
2.8875	39 \\
2.8875	0 \\
2.8875	32 \\
2.8875	32 \\
2.8875	38.4 \\
2.8875	9 \\
2.8875	43.3 \\
2.8875	29.1 \\
2.8875	26.9 \\
2.8875	27.5 \\
2.8875	44.5 \\
2.8875	35.8 \\
2.8875	24.8 \\
2.8875	28.1 \\
2.8875	33.5 \\
2.8875	17.2 \\
2.8875	25 \\
2.8875	21.5 \\
2.8875	32 \\
2.8875	17 \\
2.8875	37 \\
2.8875	39.2 \\
2.8875	35 \\
2.8875	29.3 \\
2.8875	33 \\
2.8875	310.1 \\
2.8875	385 \\
2.8875	358.8 \\
2.8875	273 \\
2.8875	274 \\
2.8875	576.4 \\
2.8875	550.1 \\
2.8875	468.3 \\
2.8875	313 \\
2.8875	312.4 \\
2.8875	309 \\
2.8875	314.5 \\
2.8875	293.2 \\
2.8875	255.4 \\
2.8875	379.8 \\
2.8875	296.6 \\
2.8875	342.2 \\
2.8875	297.5 \\
2.8875	267.1 \\
2.8875	262.1 \\
2.8875	334 \\
2.8875	257.3 \\
2.8875	287.8 \\
2.8875	326.3 \\
2.8875	373 \\
2.8875	462 \\
2.8875	441 \\
2.8875	348 \\
2.8875	458 \\
2.8875	353 \\
2.8875	383 \\
2.8875	372 \\
2.8875	595 \\
2.8875	323.7 \\
2.8875	701.4 \\
2.8875	847 \\
2.8875	780.2 \\
2.8875	855.5 \\
2.8875	936 \\
2.8875	676.5 \\
2.8875	912.5 \\
2.8875	804.4 \\
2.8875	878.5 \\
2.8875	708.7 \\
2.8875	666.5 \\
2.8875	475.1 \\
2.8875	303.5 \\
2.8875	546.2 \\
2.8875	551 \\
2.8875	427.3 \\
2.8875	372.5 \\
2.8875	282.4 \\
2.8875	300 \\
2.8875	731.5 \\
2.8875	539.3 \\
2.8875	368.6 \\
2.8875	505.3 \\
2.8875	489 \\
2.8875	993 \\
2.8875	898.7 \\
2.8875	376.5 \\
2.8875	363.6 \\
};
\addplot [line width=0.4800000000000001pt, white!29.80392156862745!black, forget plot, dashed]
table [row sep=\\]{%
3.00225	55.2 \\
3.22275	55.2 \\
};
\addplot [color1, mark=diamond*, mark size=1, mark options={solid,draw=white!29.80392156862745!black,fill=color1}, opacity=.3, only marks, forget plot]
table [row sep=\\]{%
3.1125	21.6 \\
3.1125	19.4 \\
3.1125	19.5 \\
3.1125	25.4 \\
3.1125	29.5 \\
3.1125	29.3 \\
3.1125	28.8 \\
3.1125	29.6 \\
3.1125	30.3 \\
3.1125	29.7 \\
3.1125	32 \\
3.1125	32.1 \\
3.1125	23.5 \\
3.1125	23 \\
3.1125	28 \\
3.1125	0 \\
3.1125	29.9 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	30.7 \\
3.1125	29 \\
3.1125	29 \\
3.1125	25.3 \\
3.1125	5 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	32.7 \\
3.1125	25 \\
3.1125	29.7 \\
3.1125	27 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	31.6 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	0 \\
3.1125	30.6 \\
3.1125	26.3 \\
3.1125	27 \\
3.1125	11 \\
3.1125	31.9 \\
3.1125	29.7 \\
3.1125	32 \\
3.1125	30 \\
3.1125	27.6 \\
3.1125	27.7 \\
3.1125	29.3 \\
3.1125	21 \\
3.1125	20.4 \\
3.1125	20.7 \\
3.1125	18.8 \\
3.1125	16.5 \\
3.1125	18 \\
3.1125	27.8 \\
3.1125	28.7 \\
3.1125	31 \\
3.1125	267 \\
3.1125	127.6 \\
3.1125	240.7 \\
3.1125	366.4 \\
3.1125	161.5 \\
3.1125	203.5 \\
3.1125	163.5 \\
3.1125	178 \\
3.1125	124.5 \\
3.1125	118.5 \\
3.1125	375.4 \\
3.1125	284.8 \\
3.1125	249 \\
3.1125	216 \\
3.1125	231.6 \\
3.1125	222.4 \\
3.1125	225.2 \\
3.1125	240.3 \\
3.1125	253.5 \\
3.1125	272.5 \\
3.1125	246.2 \\
3.1125	270.4 \\
3.1125	237.3 \\
3.1125	153 \\
3.1125	135 \\
3.1125	109 \\
3.1125	167.2 \\
3.1125	124.2 \\
3.1125	213 \\
3.1125	699.1 \\
3.1125	357.4 \\
3.1125	1132.5 \\
3.1125	400.5 \\
3.1125	525.8 \\
3.1125	1242 \\
3.1125	593.8 \\
3.1125	363.9 \\
3.1125	425.2 \\
3.1125	165.8 \\
3.1125	109.5 \\
3.1125	172.4 \\
3.1125	1278 \\
3.1125	610.3 \\
3.1125	192.8 \\
3.1125	149 \\
3.1125	121 \\
3.1125	216 \\
3.1125	291 \\
3.1125	324 \\
3.1125	104 \\
3.1125	149 \\
3.1125	424 \\
3.1125	117.5 \\
3.1125	190.5 \\
3.1125	104.7 \\
3.1125	993 \\
3.1125	166 \\
3.1125	1083 \\
3.1125	128.2 \\
3.1125	122.2 \\
3.1125	106.8 \\
3.1125	109.5 \\
};

\end{groupplot}

\end{tikzpicture}
